Weakly Supervised Action Selection Learning in Video

Localizing actions in video is a core task in computer vision. The weakly supervised temporal localization problem investigates whether this task can be adequately solved with only video-level labels, significantly reducing the amount of expensive and error-prone annotation that is required. A common approach is to train a frame-level classifier where frames with the highest class probability are selected to make a video-level prediction. Frame level activations are then used for localization. However, the absence of frame-level annotations cause the classifier to impart class bias on every frame. To address this, we propose the Action Selection Learning (ASL) approach to capture the general concept of action, a property we refer to as "actionness". Under ASL, the model is trained with a novel class-agnostic task to predict which frames will be selected by the classifier. Empirically, we show that ASL outperforms leading baselines on two popular benchmarks THUMOS-14 and ActivityNet-1.2, with 10.3% and 5.7% relative improvement respectively. We further analyze the properties of ASL and demonstrate the importance of actionness. Full code for this work is available here: https://github.com/layer6ai-labs/ASL.

==> (inline-0) <==
\begin{tabular}{l | c c c c c c c c c c| c}
\setlength{\tabcolsep}{6pt}
\begin{tabular}{l | c H c H c H c H c H| c}
\hline
 \multirow{2}{*}{Approach}& \multicolumn{10}{c|}{AP@IoU} & {\multirow{2}{*}{mAP}}\\
 & 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\hline
% UntrimmedNets*\cite{wang2017untrimmednets}&7.4&6.1& 5.2 & 4.5 & 3.9 & 3.2 & 2.5 & 1.8 & 1.2 &0.7 &3.6\\
% AutoLoc*\cite{shou2018autoloc}&27.3& 24.9 & 22.5 & 19.9 & 17.5 & 15.1 & 13.0 & 10.0 & 6.8 & 3.3 & 16.0\\
% \hline
% \rule{0pt}{2ex}W-TALC~\cite{paul2018w}&37.0 & 33.5 & 30.4 & 25.7 & 14.6& 12.7 & 10.0 & 7.0 & 4.2 & 1.5 & 18.0\\
TSM~\cite{yu2019temporal} & 28.3 & 26.0 & 23.6 & 21.2 & 18.9 & 17.0 & 14.0 & 11.1 & 7.5 & 3.5 & 17.1 \\
3CNet~\cite{narayan20193c} & 35.4 & - & - & - & 22.9 & - & - & & 8.5 & - & 21.1\\
CMCS~\cite{liu2019completeness}& 36.8 & - & - & - & - & 22.0 & - &  & - & 5.6 \\
CleanNet~\cite{liu2019weakly} & 37.1 & 33.4 & 29.9 & 26.7 & 23.4 & 20.3 & 17.2 & 13.9 & 9.2 & 5.0 & 21.6 \\
BaSNet~\cite{lee2020background}& 38.5 & - & - & - & - & 24.2 & - & - & - & 5.6 & 24.3\\
DGAM~\cite{shi2020weakly}&\textbf{41.0} & 37.5 & 33.5 & 30.1 & 26.9 & 23.5 & 19.8 & 15.5 & 10.8 & 5.3&24.4\\
TSCN~\cite{zhaitwo} & 37.6 & - & - & - & - & 23.7 & - & - & - & \textbf{5.7} & 23.6 \\
EM-MIL~\cite{luo2020weakly} & 37.4 & - & - & - & 23.1 & - & - & & 2.0 & - & 20.3 \\
\textbf{ASL (ours)} &40.2 & \textbf{37.6} & \textbf{34.6} & \textbf{31.6} & \textbf{29.4} & \textbf{26.3} & \textbf{22.5} & \textbf{18.3} & \textbf{12.1} & \textbf{5.7} & \textbf{25.8} \\
\hline
\end{tabular}
\label{tab:anet2}
%\end{center}
\vskip -0.3cm
\end{table}

\setlength\fboxrule{0pt}
\begin{figure*}[t]\centering
    \begin{centering}
    \resizebox{0.89\linewidth}{!}{
    \centering
    \def \xlabg {black}
    \def \xlafg {blue}
        \begin{tikzpicture}[scale=1]%trim axis right,trim axis left,baseline]
            \pgfplotsset{
                ybar legend/.style={
                    /pgfplots/legend image code/.code={
                        \draw [#1,xshift=0.6em] (0cm,-0.1cm) rectangle (3pt,0.15cm);
                    },
                },
                layers/my layer set/.define layer set={
                    background,
                    main,
                    foreground
                }{
                },
                set layers=my layer set,
            }
    	    \begin{axis}[
        cycle list shift=-9,
    	        xlabel shift = -20pt,
    	        width=10cm,height=5cm,
            	xtick distance = {1},
            	x=5ex,
        		ylabel={AP},
        		ymin=0,
        		xmin=-0.5,
        	    xmax=19.5,
        	    font=\Large,
    	        ticklabel style = {font=\normalsize},
        		xtick pos=left,
                ytick pos=left,
                ymajorgrids=true,
                legend cell align={left},
                xticklabel style={rotate=30,anchor=east,
                            yshift=-0.5ex,xshift=0.7ex
                            },
                legend pos =north west,
                legend style={font=\large,at={(0.01,0.95)},
                            anchor=north west,},
                xticklabels={
                    $0$,
                    \textcolor{\xlabg}{Baseball Pitch},
                    \textcolor{\xlabg}{Basketball Dunk},
                    \textcolor{\xlafg}{Billiards},
                    \textcolor{\xlabg}{Clean And Jerk},
                    \textcolor{\xlabg}{Cliff Diving},
                    \textcolor{\xlafg}{Cricket Bowling},
                    \textcolor{\xlabg}{Cricket Shot},
                    \textcolor{\xlafg}{Diving},
                    \textcolor{\xlabg}{Frisbee Catch},
                    \textcolor{\xlabg}{Golf Swing},
                    \textcolor{\xlabg}{Hammer Throw},
                    \textcolor{\xlabg}{High Jump},
                    \textcolor{\xlabg}{Javelin Throw},
                    \textcolor{\xlabg}{Long Jump},
                    \textcolor{\xlabg}{Pole Vault},
                    \textcolor{\xlabg}{Shotput},
                    \textcolor{\xlabg}{Soccer Penalty},
                    \textcolor{\xlabg}{Tennis Swing},
                    \textcolor{\xlabg}{Throw Discus},
                    \textcolor{\xlafg}{Volleyball Spiking},
                },
        	]
            	
            	\addplot+[ybar,ybar legend,fill,on layer=background,
            	bar width =7pt,] coordinates
            % 	{((0,14.8)(1,18.8)(2,11.2)(3,13)(4,27.5)(5,10.7)(6,8.5)(7,19.5)(8,13.6)(9,20.2)(10,47.4)(11,30.5)(12,33)(13,53.1)(14,40)(15,25.1)(16,14.3)(17,15.1)(18,29.3)(19,18.9)}; % CLS
            	{(0,15.8)(1,18.4)(2,9.9)(3,16.6)(4,23.5)(5,9.0)(6,10.7)(7,17.9)(8,16.9)(9,25.3)(10,51.8)(11,30.5)(12,37.0)(13,55.1)(14,36.9)(15,24.5)(16,18.1)(17,13.7)(18,31.2)(19,17.0)}; % asl_st
            	
            % 	\addplot+[ycomb,mark=x,on layer=background,line width=1.5pt,mark size=3pt] coordinates  {(0,23.9)(1,26.1)(2,17.1)(3,12.7)(4,39.1)(5,20.6)(6,14.2)(7,38.2)(8,14.3)(9,36.1)(10,59.3)(11,42.7)(12,42.9)(13,62.5)(14,43.5)(15,28)(16,18.4)(17,17.3)(18,42.2)(19,29.1)};
            	\addplot+[ycomb,mark=x,on layer=foreground,line width=1.5pt,mark size=3pt] coordinates  {(0,23.6)(1,28.4)(2,17.5)(3,15.7)(4,40.0)(5,21.4)(6,16.6)(7,38.6)(8,15.0)(9,39.2)(10,59.9)(11,44.6)(12,45.7)(13,63.5)(14,43.6)(15,27.6)(16,20.8)(17,23.3)(18,40.6)(19,30.2)};

            	% [0.4448 0.2396 0.5993 0.6343 0.3217 0.2738 0.3240 0.3737 0.1750 0.4444 0.2276 0.4502 0.1863 0.4370 0.1601 0.1463 0.1581 0.2780 0.2223 0.3330]
            	% 
                % \node[rotate=0,text=red] at (axis cs: 7,38.2+4) {$+18.7$};
                % \node[rotate=0,text=red] at (axis cs: 9,36.1+4) {$+15.9$};
                % \node[rotate=0,text=red] at (axis cs: 18,42.2+4) {$+12.9$};
                % \node[rotate=0,text=red] at (axis cs: 11,42.7+4) {$+12.2$};
                % \node[rotate=0,text=red] at (axis cs: 10,59.3+4) {$+11.9$};
                
                % \node[rotate=0,text=blue,font=\normalsize] at (axis cs: 7,38.2+6) {$+96\%$};
                % \node[rotate=0,text=blue,font=\normalsize] at (axis cs: 5,20.6+6) {$+93\%$};
                % \node[rotate=0,text=blue,font=\normalsize] at (axis cs: 9,36.1+6) {$+79\%$};
                % \node[rotate=0,text=blue,font=\normalsize] at (axis cs: 6,14.2+6) {$+67\%$};
                % \node[rotate=0,text=blue,font=\normalsize] at (axis cs: 0,23.9+6) {$+61\%$};
                
                \node[rotate=0,text=blue,font=\normalsize] at (axis cs: 5,21.6+6) {$+138\%$};
                \node[rotate=0,text=blue,font=\normalsize] at (axis cs: 7,39.2+6) {$+115\%$};
                \node[rotate=0,text=blue,font=\normalsize] at (axis cs: 18.8,30.2+6) {$+78\%$};
                \node[rotate=0,text=blue,font=\normalsize] at (axis cs: 2,18.1+6) {$+77\%$};
                % \node[rotate=0,text=blue,font=\normalsize] at (axis cs: 19,23.9+6) {$+60\%$};
                \legend{{$\asls$, 24.0 mAP},{ASL, 32.2 mAP}}
            	\pgfplotsset{cycle list shift=-3}
    	    \end{axis}
        \end{tikzpicture}
\begin{tabular}{ccc}
            \resizebox{\fabwidth}{!}{
                \centering
                \fbox{
                    \begin{tikzpicture}[trim axis right,trim axis left,baseline]%[baseline]
                    % \path (-1,-1) rectangle (7cm, 8cm);
                      \begin{axis}[
                        ylabel style={yshift=-0.2cm},
                        grid=major,
                        font=\Large,
                        ymin=61.5,ymax=73.5,ytick={63,66,69,72},
                        xmin=-150,xmax=2050,
                        xtick={0,500,1000,1500,2000},
                        xlabel={Epochs},
                        % restrict x to domain=8:,
                        ylabel={$\tpos$ Class Rate \%},
                        legend cell align={left},
                        legend style={
                            at={(0.9,0.7)},
                            anchor=north east,
                        },
                        scaled x ticks=base 10:-3,
                        every x tick scale label/.style={at={(rel axis cs:1,-0.1)},anchor=north east,inner sep=1pt},
                        ]
                        \addplot+[mark=none,ultra thick,y filter/.code={\pgfmathparse{\pgfmathresult*100}\pgfmathresult}] coordinates{
                        (4,0.43272)(8,0.65544)(12,0.66758)(16,0.67196)(20,0.67605)(24,0.68005)(28,0.68362)(32,0.68611)(36,0.6885)(40,0.69066)(44,0.69298)(48,0.6941)(52,0.69418)(56,0.69489)(60,0.6963)(64,0.69748)(68,0.69785)(72,0.69779)(76,0.6983)(80,0.69904)(84,0.69967)(88,0.70058)(92,0.70106)(96,0.70167)(100,0.70224)(104,0.7028)(108,0.704)(112,0.7045)(116,0.70504)(120,0.70519)(124,0.70603)(128,0.7064)(132,0.70654)(136,0.70648)(140,0.7072)(144,0.70786)(148,0.70841)(152,0.70812)(156,0.70856)(160,0.70866)(164,0.70916)(168,0.70833)(172,0.70793)(176,0.70782)(180,0.70845)(184,0.70863)(188,0.70869)(192,0.70874)(196,0.70884)(200,0.70907)(204,0.7097)(208,0.70966)(212,0.70978)(216,0.70955)(220,0.70981)(224,0.70957)(228,0.70919)(232,0.70908)(236,0.70926)(240,0.70967)(244,0.71034)(248,0.71026)(252,0.70995)(256,0.70937)(260,0.70934)(264,0.70962)(268,0.70976)(272,0.7096)(276,0.70937)(280,0.70962)(284,0.71033)(288,0.71113)(292,0.71179)(296,0.71214)(300,0.71187)(304,0.71138)(308,0.71114)(312,0.71101)(316,0.71157)(320,0.71207)(324,0.71221)(328,0.71173)(332,0.71141)(336,0.71206)(340,0.71227)(344,0.71182)(348,0.71177)(352,0.71199)(356,0.71256)(360,0.71185)(364,0.71237)(368,0.71303)(372,0.7137)(376,0.71207)(380,0.71114)(384,0.7107)(388,0.71193)(392,0.7122)(396,0.71279)(400,0.71246)(404,0.71257)(408,0.71227)(412,0.71251)(416,0.71261)(420,0.71306)(424,0.71316)(428,0.71288)(432,0.71299)(436,0.71297)(440,0.71305)(444,0.71291)(448,0.71289)(452,0.71312)(456,0.71254)(460,0.71266)(464,0.71299)(468,0.71361)(472,0.71384)(476,0.71443)(480,0.71467)(484,0.71472)(488,0.7139)(492,0.71349)(496,0.71327)(500,0.71312)(504,0.71345)(508,0.71305)(512,0.7131)(516,0.71301)(520,0.71329)(524,0.71332)(528,0.71362)(532,0.71429)(536,0.71403)(540,0.71362)(544,0.7132)(548,0.71379)(552,0.71374)(556,0.71392)(560,0.71379)(564,0.71404)(568,0.71432)(572,0.71478)(576,0.71429)(580,0.71459)(584,0.71465)(588,0.71563)(592,0.7153)(596,0.71512)(600,0.71484)(604,0.71518)(608,0.71475)(612,0.71501)(616,0.7147)(620,0.71553)(624,0.71588)(628,0.71552)(632,0.71542)(636,0.71531)(640,0.71492)(644,0.71468)(648,0.71428)(652,0.71485)(656,0.71457)(660,0.71423)(664,0.71436)(668,0.71527)(672,0.71582)(676,0.71608)(680,0.7155)(684,0.71493)(688,0.71461)(692,0.71474)(696,0.71581)(700,0.71657)(704,0.71673)(708,0.71625)(712,0.71629)(716,0.71602)(720,0.71588)(724,0.71629)(728,0.71678)(732,0.7173)(736,0.71686)(740,0.71654)(744,0.7169)(748,0.71725)(752,0.71731)(756,0.71681)(760,0.71688)(764,0.71799)(768,0.71802)(772,0.71774)(776,0.71725)(780,0.71775)(784,0.71778)(788,0.71753)(792,0.71752)(796,0.71738)(800,0.7177)(804,0.71793)(808,0.71857)(812,0.71809)(816,0.7173)(820,0.7161)(824,0.71657)(828,0.71649)(832,0.71739)(836,0.71737)(840,0.71746)(844,0.71753)(848,0.71727)(852,0.71778)(856,0.71779)(860,0.71808)(864,0.71779)(868,0.71718)(872,0.7175)(876,0.71803)(880,0.71845)(884,0.71849)(888,0.71837)(892,0.71883)(896,0.71858)(900,0.71879)(904,0.71897)(908,0.7196)(912,0.71918)(916,0.71849)(920,0.71812)(924,0.7181)(928,0.71838)(932,0.71797)(936,0.71793)(940,0.71842)(944,0.7187)(948,0.71889)(952,0.71791)(956,0.71745)(960,0.71746)(964,0.71782)(968,0.71802)(972,0.71817)(976,0.71835)(980,0.71875)(984,0.71889)(988,0.71878)(992,0.71842)(996,0.71849)(1000,0.71865)(1004,0.71904)(1008,0.71895)(1012,0.71858)(1016,0.71845)(1020,0.71868)(1024,0.71899)(1028,0.71929)(1032,0.71884)(1036,0.71914)(1040,0.71912)(1044,0.71975)(1048,0.71994)(1052,0.71938)(1056,0.7187)(1060,0.71799)(1064,0.71862)(1068,0.71927)(1072,0.71966)(1076,0.72007)(1080,0.7196)(1084,0.7199)(1088,0.71969)(1092,0.72009)(1096,0.71996)(1100,0.72008)(1104,0.72035)(1108,0.71944)(1112,0.71791)(1116,0.7178)(1120,0.71892)(1124,0.71971)(1128,0.71892)(1132,0.71855)(1136,0.71923)(1140,0.71941)(1144,0.71917)(1148,0.71871)(1152,0.71933)(1156,0.72011)(1160,0.71957)(1164,0.71943)(1168,0.71909)(1172,0.71964)(1176,0.72003)(1180,0.71999)(1184,0.72067)(1188,0.71988)(1192,0.71912)(1196,0.71905)(1200,0.71916)(1204,0.72035)(1208,0.71992)(1212,0.71987)(1216,0.71915)(1220,0.71935)(1224,0.71983)(1228,0.71999)(1232,0.71967)(1236,0.71974)(1240,0.71956)(1244,0.71942)(1248,0.7189)(1252,0.71858)(1256,0.71895)(1260,0.71955)(1264,0.72012)(1268,0.72012)(1272,0.71912)(1276,0.71857)(1280,0.71836)(1284,0.71826)(1288,0.7188)(1292,0.7188)(1296,0.71931)(1300,0.71944)(1304,0.71929)(1308,0.71876)(1312,0.71843)(1316,0.71861)(1320,0.71944)(1324,0.71978)(1328,0.71996)(1332,0.71961)(1336,0.7194)(1340,0.71942)(1344,0.71927)(1348,0.71852)(1352,0.71861)(1356,0.7185)(1360,0.71912)(1364,0.71834)(1368,0.71847)(1372,0.71808)(1376,0.71836)(1380,0.71896)(1384,0.71932)(1388,0.71957)(1392,0.71873)(1396,0.71898)(1400,0.71851)(1404,0.71907)(1408,0.7186)(1412,0.71855)(1416,0.71845)(1420,0.7187)(1424,0.71882)(1428,0.71912)(1432,0.7193)(1436,0.71983)(1440,0.71917)(1444,0.7191)(1448,0.7187)(1452,0.71962)(1456,0.71943)(1460,0.72)(1464,0.71967)(1468,0.71942)(1472,0.71888)(1476,0.71847)(1480,0.71881)(1484,0.71922)(1488,0.71942)(1492,0.71904)(1496,0.71857)(1500,0.71893)(1504,0.71945)(1508,0.71956)(1512,0.71888)(1516,0.71927)(1520,0.71921)(1524,0.71952)(1528,0.71899)(1532,0.71902)(1536,0.71916)(1540,0.71866)(1544,0.71881)(1548,0.71892)(1552,0.7196)(1556,0.71971)(1560,0.71949)(1564,0.71933)(1568,0.71925)(1572,0.71911)(1576,0.71922)(1580,0.71938)(1584,0.71937)(1588,0.71923)(1592,0.71871)(1596,0.71904)(1600,0.71925)(1604,0.71957)(1608,0.71954)(1612,0.71961)(1616,0.71988)(1620,0.71993)(1624,0.71943)(1628,0.71889)(1632,0.7186)(1636,0.71911)(1640,0.71957)(1644,0.72021)(1648,0.71994)(1652,0.71957)(1656,0.71913)(1660,0.71945)(1664,0.71975)(1668,0.71992)(1672,0.71937)(1676,0.71846)(1680,0.71831)(1684,0.71863)(1688,0.71916)(1692,0.71949)(1696,0.71986)(1700,0.72061)(1704,0.72039)(1708,0.71959)(1712,0.71928)(1716,0.71892)(1720,0.71928)(1724,0.71951)(1728,0.71938)(1732,0.71901)(1736,0.71884)(1740,0.71893)(1744,0.7193)(1748,0.71894)(1752,0.71852)(1756,0.71832)(1760,0.71892)(1764,0.71929)(1768,0.71949)(1772,0.71902)(1776,0.71889)(1780,0.71937)(1784,0.7193)(1788,0.71966)(1792,0.71909)(1796,0.71874)(1800,0.71887)(1804,0.71858)(1808,0.71803)(1812,0.71778)(1816,0.71783)(1820,0.71846)(1824,0.71827)(1828,0.7186)(1832,0.71875)(1836,0.71878)(1840,0.71898)(1844,0.71913)(1848,0.71905)(1852,0.71889)(1856,0.71941)(1860,0.71995)(1864,0.71972)(1868,0.71951)(1872,0.71923)(1876,0.7193)(1880,0.71854)(1884,0.71838)(1888,0.71891)(1892,0.7189)(1896,0.71888)(1900,0.71811)(1904,0.71843)(1908,0.71848)(1912,0.7186)(1916,0.71866)(1920,0.71904)(1924,0.71888)(1928,0.719)(1932,0.7187)(1936,0.71914)(1940,0.71879)(1944,0.71909)(1948,0.71906)(1952,0.71904)(1956,0.71839)(1960,0.71813)(1964,0.71845)(1968,0.71882)(1972,0.71927)(1976,0.71902)(1980,0.71843)(1984,0.71811)(1988,0.71806)(1992,0.71868)(1996,0.71851)(2000,0.71867)(2004,0.71802)(2008,0.71775)(2012,0.71782)(2016,0.71824)(2020,0.71857)(2024,0.71812)(2028,0.71825)(2032,0.71796)(2036,0.71816)(2040,0.71782)(2044,0.71788)(2048,0.71841)(2052,0.71837)(2056,0.71817)(2060,0.71776)(2064,0.71821)(2068,0.71817)(2072,0.71826)(2076,0.71841)(2080,0.71887)(2084,0.71914)(2088,0.7189)(2092,0.71916)(2096,0.71854)(2100,0.71851)
                        };
                        \addplot+[mark=none,ultra thick,y filter/.code={\pgfmathparse{\pgfmathresult*100}\pgfmathresult}] coordinates{
                        (4,0.61567)(8,0.6576)(12,0.66892)(16,0.67373)(20,0.67522)(24,0.67778)(28,0.68111)(32,0.68392)(36,0.68402)(40,0.68674)(44,0.68715)(48,0.68766)(52,0.68904)(56,0.69053)(60,0.69206)(64,0.69263)(68,0.69319)(72,0.69411)(76,0.69457)(80,0.6959)(84,0.69626)(88,0.69611)(92,0.69667)(96,0.69611)(100,0.69626)(104,0.69621)(108,0.69677)(112,0.69652)(116,0.69683)(120,0.69667)(124,0.69713)(128,0.69713)(132,0.69816)(136,0.69821)(140,0.69852)(144,0.69898)(148,0.69846)(152,0.69877)(156,0.69939)(160,0.70113)(164,0.70133)(168,0.6998)(172,0.70015)(176,0.70036)(180,0.7002)(184,0.70056)(188,0.70046)(192,0.70072)(196,0.70128)(200,0.70097)(204,0.70113)(208,0.70138)(212,0.70118)(216,0.70118)(220,0.7021)(224,0.70189)(228,0.70271)(232,0.70251)(236,0.70261)(240,0.70343)(244,0.70374)(248,0.70394)(252,0.70415)(256,0.70384)(260,0.70374)(264,0.70348)(268,0.70317)(272,0.70358)(276,0.70415)(280,0.70379)(284,0.70369)(288,0.70456)(292,0.70461)(296,0.70415)(300,0.7043)(304,0.70435)(308,0.70425)(312,0.70466)(316,0.70461)(320,0.70497)(324,0.70522)(328,0.70497)(332,0.70492)(336,0.70502)(340,0.70471)(344,0.70476)(348,0.70476)(352,0.70497)(356,0.70486)(360,0.70522)(364,0.70481)(368,0.70466)(372,0.7042)(376,0.70568)(380,0.70548)(384,0.70579)(388,0.70568)(392,0.70563)(396,0.70635)(400,0.70589)(404,0.70558)(408,0.70589)(412,0.70517)(416,0.70579)(420,0.70563)(424,0.70614)(428,0.70584)(432,0.70584)(436,0.70604)(440,0.70625)(444,0.70625)(448,0.70635)(452,0.70625)(456,0.70625)(460,0.7062)(464,0.7063)(468,0.70671)(472,0.70666)(476,0.70645)(480,0.7065)(484,0.7063)(488,0.7062)(492,0.70635)(496,0.70707)(500,0.70691)(504,0.70748)(508,0.70758)(512,0.70722)(516,0.70742)(520,0.70789)(524,0.70783)(528,0.70778)(532,0.70773)(536,0.70809)(540,0.70778)(544,0.70819)(548,0.70814)(552,0.70865)(556,0.70886)(560,0.70876)(564,0.70824)(568,0.70927)(572,0.70947)(576,0.70952)(580,0.70952)(584,0.71019)(588,0.70937)(592,0.70922)(596,0.70927)(600,0.70927)(604,0.70917)(608,0.70922)(612,0.70917)(616,0.70968)(620,0.70927)(624,0.70927)(628,0.70881)(632,0.70947)(636,0.70952)(640,0.70947)(644,0.70993)(648,0.70927)(652,0.70932)(656,0.70978)(660,0.70988)(664,0.70983)(668,0.70942)(672,0.71004)(676,0.70942)(680,0.70927)(684,0.70947)(688,0.70917)(692,0.71014)(696,0.71004)(700,0.70927)(704,0.70911)(708,0.70922)(712,0.71055)(716,0.70952)(720,0.70968)(724,0.70958)(728,0.70958)(732,0.70963)(736,0.70963)(740,0.70958)(744,0.70973)(748,0.70968)(752,0.71009)(756,0.71029)(760,0.71034)(764,0.71004)(768,0.71039)(772,0.71019)(776,0.71009)(780,0.71029)(784,0.70988)(788,0.71004)(792,0.71019)(796,0.71019)(800,0.71055)(804,0.71045)(808,0.7105)(812,0.71034)(816,0.7106)(820,0.71014)(824,0.70983)(828,0.70973)(832,0.70983)(836,0.70968)(840,0.70983)(844,0.70968)(848,0.70978)(852,0.70917)(856,0.70958)(860,0.71014)(864,0.70993)(868,0.71034)(872,0.70973)(876,0.70968)(880,0.70988)(884,0.71019)(888,0.71019)(892,0.71014)(896,0.70983)(900,0.71014)(904,0.71004)(908,0.7106)(912,0.70952)(916,0.70968)(920,0.71009)(924,0.70978)(928,0.71019)(932,0.70927)(936,0.70917)(940,0.70896)(944,0.70937)(948,0.70922)(952,0.70855)(956,0.70824)(960,0.70876)(964,0.70922)(968,0.70942)(972,0.70952)(976,0.70891)(980,0.70906)(984,0.70937)(988,0.70901)(992,0.7087)(996,0.7087)(1000,0.70886)(1004,0.70865)(1008,0.70855)(1012,0.70891)(1016,0.70835)(1020,0.70845)(1024,0.7084)(1028,0.70845)(1032,0.70855)(1036,0.70855)(1040,0.70845)(1044,0.70881)(1048,0.70891)(1052,0.70881)(1056,0.70886)(1060,0.70876)(1064,0.70881)(1068,0.7087)(1072,0.70886)(1076,0.70886)(1080,0.70886)(1084,0.70876)(1088,0.70896)(1092,0.70886)(1096,0.70896)(1100,0.70906)(1104,0.70917)(1108,0.70917)(1112,0.70896)(1116,0.70896)(1120,0.70906)(1124,0.70891)(1128,0.70901)(1132,0.70886)(1136,0.70886)(1140,0.70896)(1144,0.70901)(1148,0.70901)(1152,0.70906)(1156,0.70947)(1160,0.70937)(1164,0.70922)(1168,0.70922)(1172,0.70942)(1176,0.70932)(1180,0.71004)(1184,0.70993)(1188,0.70947)(1192,0.70947)(1196,0.70937)(1200,0.70952)(1204,0.70973)(1208,0.70978)(1212,0.70983)(1216,0.70937)(1220,0.70998)(1224,0.70911)(1228,0.70942)(1232,0.70922)(1236,0.70911)(1240,0.70917)(1244,0.70917)(1248,0.70932)(1252,0.70927)(1256,0.70927)(1260,0.70927)(1264,0.70901)(1268,0.70917)(1272,0.70917)(1276,0.70922)(1280,0.70917)(1284,0.70896)(1288,0.70917)(1292,0.70917)(1296,0.70906)(1300,0.70927)(1304,0.70927)(1308,0.70947)(1312,0.70937)(1316,0.70942)(1320,0.70932)(1324,0.70917)(1328,0.70958)(1332,0.70927)(1336,0.70958)(1340,0.70973)(1344,0.70958)(1348,0.70963)(1352,0.70963)(1356,0.70963)(1360,0.70968)(1364,0.70973)(1368,0.70973)(1372,0.70988)(1376,0.70998)(1380,0.70993)(1384,0.71014)(1388,0.70993)(1392,0.71014)(1396,0.71019)(1400,0.71029)(1404,0.71004)(1408,0.71019)(1412,0.71004)(1416,0.70978)(1420,0.71004)(1424,0.71004)(1428,0.71019)(1432,0.71009)(1436,0.71009)(1440,0.70988)(1444,0.70998)(1448,0.71019)(1452,0.70978)(1456,0.70988)(1460,0.71009)(1464,0.70963)(1468,0.70983)(1472,0.70993)(1476,0.71004)(1480,0.71014)(1484,0.71024)(1488,0.71004)(1492,0.70988)(1496,0.70998)(1500,0.71024)(1504,0.70993)(1508,0.70993)(1512,0.71019)(1516,0.71014)(1520,0.71004)(1524,0.71009)(1528,0.71024)(1532,0.71014)(1536,0.71045)(1540,0.71004)(1544,0.71045)(1548,0.71009)(1552,0.71019)(1556,0.71065)(1560,0.71045)(1564,0.7107)(1568,0.7105)(1572,0.71024)(1576,0.7105)(1580,0.7106)(1584,0.70993)(1588,0.71055)(1592,0.71055)(1596,0.71055)(1600,0.7105)(1604,0.7108)(1608,0.71101)(1612,0.71086)(1616,0.7107)(1620,0.71055)(1624,0.71096)(1628,0.7105)(1632,0.71091)(1636,0.71091)(1640,0.71091)(1644,0.71055)(1648,0.7107)(1652,0.71086)(1656,0.7107)(1660,0.71086)(1664,0.7107)(1668,0.7108)(1672,0.7108)(1676,0.71075)(1680,0.71075)(1684,0.71075)(1688,0.71065)(1692,0.7107)(1696,0.71045)(1700,0.71055)(1704,0.71014)(1708,0.7105)(1712,0.71045)(1716,0.70973)(1720,0.71045)(1724,0.70983)(1728,0.71009)(1732,0.70998)(1736,0.70993)(1740,0.70993)(1744,0.70973)(1748,0.70968)(1752,0.70983)(1756,0.70983)(1760,0.70983)(1764,0.70978)(1768,0.70978)(1772,0.70993)(1776,0.70988)(1780,0.70983)(1784,0.70978)(1788,0.70952)(1792,0.70952)(1796,0.70947)(1800,0.70968)(1804,0.70968)(1808,0.70963)(1812,0.70947)(1816,0.70963)(1820,0.70952)(1824,0.70973)(1828,0.70973)(1832,0.70968)(1836,0.70973)(1840,0.70973)(1844,0.70973)(1848,0.70973)(1852,0.70973)(1856,0.70973)(1860,0.70968)(1864,0.70958)(1868,0.70968)(1872,0.70968)(1876,0.70963)(1880,0.70963)(1884,0.70963)(1888,0.70942)(1892,0.70993)(1896,0.70998)(1900,0.70983)(1904,0.70963)(1908,0.70952)(1912,0.70978)(1916,0.70988)(1920,0.70988)(1924,0.70958)(1928,0.70973)(1932,0.70973)(1936,0.70983)(1940,0.70973)(1944,0.70983)(1948,0.70978)(1952,0.70988)(1956,0.70978)(1960,0.71014)(1964,0.70983)(1968,0.70998)(1972,0.71039)(1976,0.70973)(1980,0.70983)(1984,0.71034)(1988,0.70983)(1992,0.71004)(1996,0.70993)(2000,0.70993)(2004,0.71029)(2008,0.71024)(2012,0.71024)(2016,0.70998)(2020,0.71009)(2024,0.71009)(2028,0.71024)(2032,0.71024)(2036,0.71014)(2040,0.71024)(2044,0.71009)(2048,0.71039)(2052,0.71029)(2056,0.71045)(2060,0.70998)(2064,0.71055)(2068,0.71034)(2072,0.7105)(2076,0.7105)(2080,0.70998)(2084,0.7107)(2088,0.71009)(2092,0.70998)(2096,0.7105)(2100,0.71029)

                        };
                        \addplot+[mark=none,ultra thick,y filter/.code={\pgfmathparse{\pgfmathresult*100}\pgfmathresult}] coordinates {
(4,0.42296)(8,0.63554)(12,0.63823)(16,0.6374)(20,0.63676)(24,0.63458)(28,0.63282)(32,0.63135)(36,0.6301)(40,0.62908)(44,0.62781)(48,0.62727)(52,0.62725)(56,0.62693)(60,0.62753)(64,0.62659)(68,0.62605)(72,0.62614)(76,0.62698)(80,0.62757)(84,0.62791)(88,0.62837)(92,0.62844)(96,0.629)(100,0.62939)(104,0.63025)(108,0.62954)(112,0.62951)(116,0.63012)(120,0.63045)(124,0.631)(128,0.63109)(132,0.63106)(136,0.63076)(140,0.63084)(144,0.63143)(148,0.63184)(152,0.6318)(156,0.63115)(160,0.63145)(164,0.63147)(168,0.63183)(172,0.63182)(176,0.63201)(180,0.63232)(184,0.63205)(188,0.63169)(192,0.63129)(196,0.63096)(200,0.63108)(204,0.63185)(208,0.63224)(212,0.63266)(216,0.63313)(220,0.63344)(224,0.633)(228,0.63251)(232,0.6322)(236,0.63273)(240,0.63284)(244,0.63391)(248,0.63451)(252,0.63496)(256,0.6337)(260,0.63165)(264,0.63119)(268,0.63227)(272,0.63324)(276,0.63321)(280,0.63248)(284,0.6329)(288,0.63304)(292,0.63277)(296,0.63278)(300,0.63316)(304,0.6334)(308,0.63329)(312,0.63312)(316,0.63301)(320,0.634)(324,0.63316)(328,0.63364)(332,0.63295)(336,0.63405)(340,0.63304)(344,0.63243)(348,0.63159)(352,0.6317)(356,0.6309)(360,0.63047)(364,0.63109)(368,0.632)(372,0.63255)(376,0.63208)(380,0.63166)(384,0.63171)(388,0.63216)(392,0.63254)(396,0.63332)(400,0.63262)(404,0.63281)(408,0.63195)(412,0.63257)(416,0.63256)(420,0.63183)(424,0.63196)(428,0.63081)(432,0.63134)(436,0.63163)(440,0.63239)(444,0.63293)(448,0.63228)(452,0.63236)(456,0.63213)(460,0.63204)(464,0.63244)(468,0.63115)(472,0.63185)(476,0.63146)(480,0.63212)(484,0.63168)(488,0.63136)(492,0.63171)(496,0.63168)(500,0.63176)(504,0.63146)(508,0.63076)(512,0.63116)(516,0.6309)(520,0.63184)(524,0.63093)(528,0.63189)(532,0.63176)(536,0.63096)(540,0.62994)(544,0.62924)(548,0.63098)(552,0.63158)(556,0.6334)(560,0.63369)(564,0.63286)(568,0.62965)(572,0.62949)(576,0.62935)(580,0.63172)(584,0.63096)(588,0.63208)(592,0.63242)(596,0.6328)(600,0.63103)(604,0.63025)(608,0.63106)(612,0.63207)(616,0.63179)(620,0.63081)(624,0.63138)(628,0.63067)(632,0.63115)(636,0.63112)(640,0.63116)(644,0.63048)(648,0.62962)(652,0.62975)(656,0.62989)(660,0.63136)(664,0.63265)(668,0.63257)(672,0.63259)(676,0.63275)(680,0.63268)(684,0.63158)(688,0.63141)(692,0.63248)(696,0.63296)(700,0.63277)(704,0.63223)(708,0.63303)(712,0.6319)(716,0.63177)(720,0.63037)(724,0.62995)(728,0.62845)(732,0.62927)(736,0.63134)(740,0.63301)(744,0.63368)(748,0.63269)(752,0.63203)(756,0.63179)(760,0.63202)(764,0.63272)(768,0.63109)(772,0.63188)(776,0.6316)(780,0.63192)(784,0.63091)(788,0.63165)(792,0.63238)(796,0.63299)(800,0.6327)(804,0.63277)(808,0.63352)(812,0.6335)(816,0.63446)(820,0.63418)(824,0.63336)(828,0.63181)(832,0.63144)(836,0.6324)(840,0.63304)(844,0.63216)(848,0.63143)(852,0.6314)(856,0.63167)(860,0.63197)(864,0.63186)(868,0.63216)(872,0.63254)(876,0.63281)(880,0.63384)(884,0.63368)(888,0.63456)(892,0.63345)(896,0.63448)(900,0.63424)(904,0.63465)(908,0.63335)(912,0.62999)(916,0.62905)(920,0.62964)(924,0.63164)(928,0.63169)(932,0.63158)(936,0.63179)(940,0.63241)(944,0.63224)(948,0.6321)(952,0.63252)(956,0.63232)(960,0.63252)(964,0.63218)(968,0.63203)(972,0.63244)(976,0.63328)(980,0.63219)(984,0.63155)(988,0.63143)(992,0.63371)(996,0.63477)(1000,0.6346)(1004,0.63225)(1008,0.63144)(1012,0.63035)(1016,0.63252)(1020,0.63252)(1024,0.63273)(1028,0.63182)(1032,0.63223)(1036,0.63228)(1040,0.63302)(1044,0.63294)(1048,0.63314)(1052,0.6325)(1056,0.63202)(1060,0.63255)(1064,0.63228)(1068,0.63314)(1072,0.63343)(1076,0.63277)(1080,0.63288)(1084,0.63189)(1088,0.63275)(1092,0.63261)(1096,0.6326)(1100,0.6328)(1104,0.63236)(1108,0.63376)(1112,0.63374)(1116,0.63233)(1120,0.6305)(1124,0.63085)(1128,0.63202)(1132,0.6331)(1136,0.63228)(1140,0.63242)(1144,0.63274)(1148,0.63378)(1152,0.63378)(1156,0.6325)(1160,0.63112)(1164,0.63127)(1168,0.63119)(1172,0.63171)(1176,0.63202)(1180,0.63301)(1184,0.63312)(1188,0.63359)(1192,0.63376)(1196,0.63241)(1200,0.63147)(1204,0.62956)(1208,0.63109)(1212,0.63131)(1216,0.63293)(1220,0.63234)(1224,0.63195)(1228,0.63107)(1232,0.63142)(1236,0.6316)(1240,0.632)(1244,0.63224)(1248,0.63228)(1252,0.63293)(1256,0.63342)(1260,0.63311)(1264,0.63266)(1268,0.63224)(1272,0.63332)(1276,0.63396)(1280,0.63381)(1284,0.63272)(1288,0.63202)(1292,0.63335)(1296,0.6349)(1300,0.63557)(1304,0.63457)(1308,0.63324)(1312,0.63249)(1316,0.63219)(1320,0.63264)(1324,0.63226)(1328,0.63278)(1332,0.63206)(1336,0.63292)(1340,0.63258)(1344,0.6336)(1348,0.6346)(1352,0.63452)(1356,0.63527)(1360,0.63481)(1364,0.63465)(1368,0.63369)(1372,0.63441)(1376,0.63395)(1380,0.63338)(1384,0.63086)(1388,0.63112)(1392,0.63102)(1396,0.63261)(1400,0.63323)(1404,0.63421)(1408,0.63398)(1412,0.6352)(1416,0.63476)(1420,0.63479)(1424,0.63377)(1428,0.63475)(1432,0.63456)(1436,0.63501)(1440,0.63271)(1444,0.63304)(1448,0.6323)(1452,0.63328)(1456,0.63198)(1460,0.63196)(1464,0.63118)(1468,0.63227)(1472,0.63199)(1476,0.63366)(1480,0.63363)(1484,0.63414)(1488,0.6352)(1492,0.63533)(1496,0.63423)(1500,0.63303)(1504,0.63278)(1508,0.63302)(1512,0.63202)(1516,0.63168)(1520,0.63103)(1524,0.63152)(1528,0.63217)(1532,0.6338)(1536,0.63526)(1540,0.63455)(1544,0.63467)(1548,0.6338)(1552,0.63502)(1556,0.63525)(1560,0.63437)(1564,0.63383)(1568,0.63333)(1572,0.63399)(1576,0.6335)(1580,0.6331)(1584,0.63278)(1588,0.6336)(1592,0.63382)(1596,0.63353)(1600,0.63294)(1604,0.63133)(1608,0.63135)(1612,0.63155)(1616,0.63438)(1620,0.63316)(1624,0.63317)(1628,0.63222)(1632,0.6339)(1636,0.63481)(1640,0.63452)(1644,0.63414)(1648,0.63156)(1652,0.63142)(1656,0.63227)(1660,0.6335)(1664,0.63304)(1668,0.63181)(1672,0.63246)(1676,0.63336)(1680,0.63346)(1684,0.63336)(1688,0.63317)(1692,0.63458)(1696,0.63384)(1700,0.63417)(1704,0.63442)(1708,0.63448)(1712,0.63411)(1716,0.63339)(1720,0.63418)(1724,0.63452)(1728,0.63418)(1732,0.63404)(1736,0.63436)(1740,0.63477)(1744,0.63485)(1748,0.63299)(1752,0.63216)(1756,0.63103)(1760,0.63265)(1764,0.63337)(1768,0.63521)(1772,0.63435)(1776,0.63431)(1780,0.63226)(1784,0.63324)(1788,0.63274)(1792,0.63387)(1796,0.63384)(1800,0.63465)(1804,0.63355)(1808,0.63357)(1812,0.63223)(1816,0.63329)(1820,0.63298)(1824,0.63312)(1828,0.6337)(1832,0.63307)(1836,0.63345)(1840,0.63252)(1844,0.63389)(1848,0.63373)(1852,0.63431)(1856,0.63324)(1860,0.63408)(1864,0.63382)(1868,0.63354)(1872,0.63339)(1876,0.63413)(1880,0.63465)(1884,0.6342)(1888,0.63352)(1892,0.63416)(1896,0.63332)(1900,0.63389)(1904,0.63252)(1908,0.63334)(1912,0.63334)(1916,0.63326)(1920,0.63387)(1924,0.63393)(1928,0.63464)(1932,0.63424)(1936,0.63379)(1940,0.63363)(1944,0.63405)(1948,0.63529)(1952,0.63549)(1956,0.63475)(1960,0.63366)(1964,0.63231)(1968,0.63257)(1972,0.63197)(1976,0.63354)(1980,0.63296)(1984,0.63393)(1988,0.63464)(1992,0.63543)(1996,0.63565)(2000,0.63484)(2004,0.63433)(2008,0.63406)(2012,0.63365)(2016,0.63391)(2020,0.63189)(2024,0.6311)(2028,0.63175)(2032,0.63233)(2036,0.63215)(2040,0.63253)(2044,0.63426)(2048,0.63372)(2052,0.63258)(2056,0.63147)(2060,0.63311)(2064,0.63462)(2068,0.63483)(2072,0.63541)(2076,0.63445)(2080,0.63343)(2084,0.63223)(2088,0.63183)(2092,0.63226)(2096,0.63184)(2100,0.63084)

                        };

                        \legend{ASL,$\asla$,$\asls$}
                      \end{axis}
                    \end{tikzpicture}
                }
            }
        &
            % \resizebox{\fabwidth}{!}{
            \resizebox{\fabwidth}{!}{
                \centering
                \fbox{
                    \begin{tikzpicture}[trim axis right,trim axis left,baseline]%[baseline]
                    % \path (-1,-1) rectangle (7cm, 8cm);
                        \begin{axis}[
                        ylabel style={yshift=-0.2cm},
                        grid=major,
                        xmin=-300,xmax=2700,
                        xtick={0,600,1200,1800,2400},
                        ymin=10,ymax=90,ytick={20,40,60,80},
                        font=\Large,
                        xlabel={Epochs},
                        ylabel={Accuracy \%},
                        legend pos=south east,
                        scaled x ticks=base 10:-3,
                        every x tick scale label/.style={at={(rel axis cs:1,-0.1)},anchor=north east,inner sep=1pt},
                        ]
                        \addplot+[mark=none,ultra thick,y filter/.code={\pgfmathparse{#1*100}\pgfmathresult}] coordinates {
(0,0.23652244897959185)(4,0.3480925170068027)(8,0.4837768707482993)(12,0.5813877551020408)(16,0.633730612244898)(20,0.6702585034013604)(24,0.699395918367347)(28,0.7145414965986394)(32,0.7302639455782314)(36,0.7374639455782314)(40,0.7447346938775512)(44,0.7530122448979593)(48,0.761061224489796)(52,0.7644517006802722)(56,0.7659755102040817)(60,0.7661442176870749)(64,0.7771646258503402)(68,0.7725877551020408)(72,0.7795755102040816)(76,0.7823238095238095)(80,0.7822095238095238)(84,0.7855945578231294)(88,0.7858993197278913)(92,0.7877006802721089)(96,0.7876517006802721)(100,0.7877714285714287)(104,0.7889687074829931)(108,0.7929741496598639)(112,0.790247619047619)(116,0.7960598639455782)(120,0.7917006802721087)(124,0.7956244897959184)(128,0.7962884353741496)(132,0.7955482993197278)(136,0.7980952380952381)(140,0.7965278911564626)(144,0.7970013605442177)(148,0.7986285714285714)(152,0.797921088435374)(156,0.7978122448979592)(160,0.7990693877551021)(164,0.8015346938775509)(168,0.7986013605442177)(172,0.8006802721088435)(176,0.8013170068027211)(180,0.8034394557823128)(184,0.800538775510204)(188,0.8041034013605441)(192,0.805061224489796)(196,0.8042122448979591)(200,0.8033687074829932)(204,0.8044081632653061)(208,0.8072272108843537)(212,0.8079673469387754)(216,0.8056544217687074)(220,0.8054965986394557)(224,0.8057632653061224)(228,0.8077877551020409)(232,0.805512925170068)(236,0.8075591836734692)(240,0.8085986394557823)(244,0.8091700680272109)(248,0.8084462585034013)(252,0.8080054421768706)(256,0.806378231292517)(260,0.8084952380952379)(264,0.8078149659863946)(268,0.8056489795918367)(272,0.8076190476190477)(276,0.8089088435374149)(280,0.8101823129251701)(284,0.8084680272108843)(288,0.8099863945578231)(292,0.8114013605442177)(296,0.8089034013605442)(300,0.8102639455782314)(304,0.8108843537414967)(308,0.8077877551020406)(312,0.8079945578231292)(316,0.8121523809523808)(320,0.8101714285714287)(324,0.8100571428571428)(328,0.8121414965986394)(332,0.8118204081632653)(336,0.8122013605442177)(340,0.810808163265306)(344,0.8122721088435374)(348,0.8115102040816325)(352,0.8146993197278912)(356,0.8138231292517006)(360,0.8122612244897958)(364,0.8129034013605443)(368,0.8136870748299319)(372,0.81461768707483)(376,0.812995918367347)(380,0.8133333333333332)(384,0.8146394557823128)(388,0.8134639455782312)(392,0.8157823129251701)(396,0.8139646258503401)(400,0.8132190476190475)(404,0.8136707482993197)(408,0.8151564625850339)(412,0.8164408163265304)(416,0.8137523809523809)(420,0.8151292517006802)(424,0.8160435374149658)(428,0.8158911564625849)(432,0.8164190476190476)(436,0.8152816326530612)(440,0.8165278911564625)(444,0.816125170068027)(448,0.8155156462585034)(452,0.817039455782313)(456,0.8179319727891156)(460,0.8166585034013605)(464,0.817512925170068)(468,0.8187482993197279)(472,0.8165061224489796)(476,0.818095238095238)(480,0.8181061224489795)(484,0.818225850340136)(488,0.8193523809523809)(492,0.818612244897959)(496,0.8172517006802721)(500,0.8193523809523809)(504,0.8182639455782313)(508,0.8194448979591836)(512,0.818508843537415)(516,0.8184653061224487)(520,0.8181278911564626)(524,0.817534693877551)(528,0.8189551020408162)(532,0.8181224489795919)(536,0.8178285714285715)(540,0.8187102040816326)(544,0.8189061224489795)(548,0.8194884353741496)(552,0.8193142857142857)(556,0.8188897959183674)(560,0.8192054421768707)(564,0.821273469387755)(568,0.8185687074829932)(572,0.8181768707482993)(576,0.8178394557823129)(580,0.8193414965986394)(584,0.8197877551020408)(588,0.819134693877551)(592,0.8198857142857143)(596,0.8190802721088435)(600,0.8213986394557823)(604,0.8211428571428572)(608,0.8201360544217687)(612,0.8215455782312925)(616,0.8211428571428571)(620,0.8210938775510205)(624,0.8223727891156463)(628,0.8187972789115645)(632,0.8204027210884354)(636,0.8221986394557823)(640,0.8224380952380953)(644,0.8218884353741497)(648,0.8213387755102041)(652,0.8220462585034014)(656,0.8227809523809525)(660,0.8219700680272108)(664,0.8226993197278911)(668,0.8212244897959183)(672,0.8216000000000001)(676,0.8222857142857144)(680,0.8230857142857144)(684,0.8221115646258504)(688,0.8229006802721089)(692,0.8222149659863947)(696,0.822204081632653)(700,0.82203537414966)(704,0.824348299319728)(708,0.8232598639455783)(712,0.8235374149659864)(716,0.8232489795918367)(720,0.8224108843537417)(724,0.8214530612244899)(728,0.823156462585034)(732,0.8228897959183674)(736,0.8218884353741496)(740,0.8236571428571431)(744,0.8236299319727891)(748,0.8243755102040816)(752,0.8235646258503403)(756,0.824239455782313)(760,0.8237006802721091)(764,0.8230748299319729)(768,0.8241795918367347)(772,0.8234394557823131)(776,0.8241469387755103)(780,0.8238095238095239)(784,0.8234993197278913)(788,0.8244952380952383)(792,0.824952380952381)(796,0.8242884353741498)(800,0.8253278911564625)(804,0.8241414965986394)(808,0.8256707482993197)(812,0.8253061224489795)(816,0.8246911564625851)(820,0.8238312925170068)(824,0.8255346938775512)(828,0.8261877551020408)(832,0.8245551020408164)(836,0.824865306122449)(840,0.825795918367347)(844,0.8245714285714286)(848,0.8252680272108844)(852,0.8259482993197279)(856,0.8254585034013607)(860,0.8251809523809523)(864,0.8246040816326532)(868,0.8253551020408165)(872,0.8249034013605443)(876,0.8269333333333334)(880,0.8262040816326531)(884,0.8254258503401363)(888,0.8263238095238096)(892,0.827765986394558)(896,0.8255020408163265)(900,0.8253442176870749)(904,0.8267482993197279)(908,0.826639455782313)(912,0.8275755102040817)(916,0.827047619047619)(920,0.82683537414966)(924,0.8260244897959184)(928,0.8274122448979592)(932,0.8282068027210885)(936,0.8277061224489797)(940,0.8266122448979593)(944,0.8279020408163266)(948,0.827978231292517)(952,0.8271564625850341)(956,0.8274775510204083)(960,0.8284244897959183)(964,0.8277714285714287)(968,0.8285061224489797)(972,0.8280435374149661)(976,0.8272925170068027)(980,0.8285387755102042)(984,0.8279238095238096)(988,0.8287673469387755)(992,0.8285278911564626)(996,0.8286095238095239)(1000,0.828669387755102)(1004,0.8285986394557824)(1008,0.8280272108843538)(1012,0.8285768707482996)(1016,0.8292897959183675)(1020,0.8299537414965986)(1024,0.8284734693877552)(1028,0.8290557823129252)(1032,0.829621768707483)(1036,0.828908843537415)(1040,0.8295564625850341)(1044,0.8295891156462586)(1048,0.8311401360544219)(1052,0.8292190476190476)(1056,0.8296870748299321)(1060,0.8293714285714286)(1064,0.8283591836734695)(1068,0.8283755102040816)(1072,0.8284843537414968)(1076,0.8292517006802722)(1080,0.8289523809523811)(1084,0.8295945578231293)(1088,0.8286639455782313)(1092,0.8293986394557824)(1096,0.8287238095238098)(1100,0.8287564625850341)(1104,0.8287183673469388)(1108,0.8293170068027212)(1112,0.8298340136054423)(1116,0.8303619047619049)(1120,0.8301061224489797)(1124,0.8305904761904763)(1128,0.8288979591836736)(1132,0.830013605442177)(1136,0.8306993197278912)(1140,0.8303292517006804)(1144,0.8291102040816328)(1148,0.8298884353741498)(1152,0.8298721088435375)(1156,0.8282122448979593)(1160,0.8285006802721089)(1164,0.8297687074829933)(1168,0.8295945578231293)(1172,0.8300952380952381)(1176,0.8302040816326531)(1180,0.829191836734694)(1184,0.8302965986394559)(1188,0.8303673469387756)(1192,0.8304)(1196,0.8288925170068027)(1200,0.83003537414966)(1204,0.829839455782313)(1208,0.8293006802721089)(1212,0.8300190476190477)(1216,0.830274829931973)(1220,0.8301931972789116)(1224,0.8304816326530613)(1228,0.8307972789115647)(1232,0.8296761904761905)(1236,0.8312598639455784)(1240,0.8307809523809524)(1244,0.8298938775510205)(1248,0.8300081632653062)(1252,0.8312326530612244)(1256,0.8326639455782314)(1260,0.8310149659863947)(1264,0.8312544217687076)(1268,0.8316734693877552)(1272,0.8306775510204082)(1276,0.8313687074829933)(1280,0.8314448979591837)(1284,0.83003537414966)(1288,0.8321578231292517)(1292,0.8315972789115648)(1296,0.8313904761904762)(1300,0.8322122448979592)(1304,0.8319782312925171)(1308,0.8311292517006803)(1312,0.8325333333333335)(1316,0.8329741496598639)(1320,0.8316462585034013)(1324,0.831744217687075)(1328,0.831934693877551)(1332,0.8321414965986396)(1336,0.8310367346938775)(1340,0.8310367346938775)(1344,0.831221768707483)(1348,0.8324244897959184)(1352,0.8319455782312924)(1356,0.8319401360544217)(1360,0.8322013605442177)(1364,0.8318204081632653)(1368,0.8325442176870748)(1372,0.8317877551020408)(1376,0.832342857142857)(1380,0.8327673469387756)(1384,0.8328707482993197)(1388,0.8334095238095238)(1392,0.8323918367346939)(1396,0.832065306122449)(1400,0.833752380952381)(1404,0.8316734693877552)(1408,0.8317714285714285)(1412,0.8320326530612245)(1416,0.8327020408163265)(1420,0.8322340136054421)(1424,0.8330503401360544)(1428,0.8325605442176871)(1432,0.8329687074829932)(1436,0.8328598639455781)(1440,0.8320272108843538)(1444,0.8321142857142857)(1448,0.8321523809523811)(1452,0.8331863945578232)(1456,0.8323319727891156)(1460,0.8331047619047619)(1464,0.8329850340136056)(1468,0.8322666666666667)(1472,0.8319891156462585)(1476,0.8329795918367346)(1480,0.8323972789115647)(1484,0.8324789115646258)(1488,0.8330503401360544)(1492,0.8330285714285715)(1496,0.8331102040816327)(1500,0.8334095238095238)(1504,0.8335292517006803)(1508,0.8332625850340136)(1512,0.83323537414966)(1516,0.8332625850340136)(1520,0.8334530612244899)(1524,0.8332952380952381)(1528,0.8330448979591837)(1532,0.8340843537414966)(1536,0.8318149659863946)(1540,0.83498231292517)(1544,0.8346666666666667)(1548,0.8338448979591837)(1552,0.8346448979591836)(1556,0.8332136054421769)(1560,0.8337578231292517)(1564,0.8341442176870749)(1568,0.8331374149659865)(1572,0.8338829931972789)(1576,0.834013605442177)(1580,0.8341278911564626)(1584,0.8341605442176871)(1588,0.8350585034013606)(1592,0.8345687074829932)(1596,0.8339047619047619)(1600,0.834204081632653)(1604,0.8342748299319728)(1608,0.8338612244897959)(1612,0.8326911564625852)(1616,0.835091156462585)(1620,0.8335836734693878)(1624,0.8338122448979591)(1628,0.834465306122449)(1632,0.8342476190476191)(1636,0.8340027210884354)(1640,0.8343836734693877)(1644,0.8341877551020408)(1648,0.8352380952380953)(1652,0.8341115646258502)(1656,0.8345741496598639)(1660,0.8339156462585033)(1664,0.8358421768707484)(1668,0.8347482993197279)(1672,0.8344)(1676,0.8344816326530613)(1680,0.835112925170068)(1684,0.8350857142857143)(1688,0.8342857142857143)(1692,0.8342204081632654)(1696,0.8353959183673471)(1700,0.8358693877551021)(1704,0.8352054421768708)(1708,0.8341823129251701)(1712,0.8350095238095239)(1716,0.834639455782313)(1720,0.8351945578231292)(1724,0.8355646258503403)(1728,0.8348408163265306)(1732,0.835461224489796)(1736,0.8352163265306123)(1740,0.834770068027211)(1744,0.8347374149659864)(1748,0.8346231292517007)(1752,0.8343727891156464)(1756,0.83461768707483)(1760,0.8340408163265306)(1764,0.8346285714285716)(1768,0.8355591836734695)(1772,0.8349333333333334)(1776,0.8353795918367347)(1780,0.8347755102040818)(1784,0.836348299319728)(1788,0.8350530612244899)(1792,0.8352054421768708)(1796,0.8353251700680274)(1800,0.8354829931972789)(1804,0.835657142857143)(1808,0.8355102040816328)(1812,0.8349986394557825)(1816,0.8350312925170069)(1820,0.8350530612244899)(1824,0.8359183673469388)(1828,0.8354884353741497)(1832,0.8352925170068027)(1836,0.835439455782313)(1840,0.8347210884353743)(1844,0.8357605442176872)(1848,0.8349714285714286)(1852,0.836843537414966)(1856,0.8345142857142858)(1860,0.8361469387755102)(1864,0.8351183673469388)(1868,0.8358585034013607)(1872,0.8356244897959184)(1876,0.8345578231292519)(1880,0.8358367346938776)(1884,0.8361306122448979)(1888,0.8368054421768708)(1892,0.8361197278911565)(1896,0.8361360544217687)(1900,0.8362340136054423)(1904,0.8355863945578232)(1908,0.8356952380952382)(1912,0.8352326530612246)(1916,0.8364027210884355)(1920,0.8358312925170069)(1924,0.8357823129251702)(1928,0.836783673469388)(1932,0.8358149659863946)(1936,0.8358857142857143)(1940,0.8370068027210884)(1944,0.8357659863945579)(1948,0.8363863945578232)(1952,0.8358421768707484)(1956,0.8350530612244899)(1960,0.8361632653061225)(1964,0.8357986394557824)(1968,0.8367727891156463)(1972,0.836304761904762)(1976,0.8359619047619049)(1980,0.8360272108843538)(1984,0.8366911564625852)(1988,0.8364680272108844)(1992,0.836021768707483)(1996,0.8363918367346939)(2000,0.8352054421768708)(2004,0.8358639455782314)(2008,0.8361578231292518)(2012,0.8356244897959184)(2016,0.8368761904761906)(2020,0.8364353741496598)(2024,0.835809523809524)(2028,0.8372680272108844)(2032,0.8362557823129253)(2036,0.8364897959183674)(2040,0.8365768707482995)(2044,0.8365551020408164)(2048,0.8358149659863946)(2052,0.8358040816326531)(2056,0.8359455782312926)(2060,0.8355863945578232)(2064,0.8366965986394559)(2068,0.8363102040816327)(2072,0.836587755102041)(2076,0.8365224489795918)(2080,0.836500680272109)(2084,0.8364517006802722)(2088,0.836261224489796)(2092,0.8364136054421769)(2096,0.8368979591836736)(2100,0.837365986394558)(2104,0.8358312925170067)(2108,0.8370448979591838)(2112,0.8354231292517008)(2116,0.836239455782313)(2120,0.8361578231292518)(2124,0.8361197278911565)(2128,0.836691156462585)(2132,0.8372734693877552)(2136,0.8363646258503401)(2140,0.8365061224489797)(2144,0.8363265306122448)(2148,0.8367292517006804)(2152,0.8367346938775512)(2156,0.8366095238095238)(2160,0.8363591836734694)(2164,0.8362557823129252)(2168,0.8372789115646259)(2172,0.8364897959183674)(2176,0.836391836734694)(2180,0.837191836734694)(2184,0.8361578231292518)(2188,0.8360435374149661)(2192,0.8371591836734694)(2196,0.8361414965986395)(2200,0.8357768707482994)(2204,0.8366693877551022)(2208,0.8358748299319728)(2212,0.8369251700680272)(2216,0.8359238095238095)(2220,0.8366204081632654)(2224,0.8363265306122449)(2228,0.8363809523809524)(2232,0.8379374149659864)(2236,0.8372136054421768)(2240,0.8356625850340136)(2244,0.8360108843537416)(2248,0.8374367346938776)(2252,0.8368326530612245)(2256,0.8363972789115646)(2260,0.83578231292517)(2264,0.836065306122449)(2268,0.8356897959183675)(2272,0.8369414965986395)(2276,0.836865306122449)(2280,0.8371047619047619)(2284,0.837104761904762)(2288,0.8364136054421769)(2292,0.8371374149659864)(2296,0.8363863945578232)(2300,0.8361088435374151)(2304,0.8369251700680272)(2308,0.8366857142857144)(2312,0.8360816326530613)(2316,0.8363863945578232)(2320,0.836995918367347)(2324,0.8364081632653062)(2328,0.8373877551020408)(2332,0.8363265306122449)(2336,0.837170068027211)(2340,0.8364408163265306)(2344,0.8359401360544219)(2348,0.8368435374149659)(2352,0.836908843537415)(2356,0.8378775510204082)(2360,0.8370231292517007)(2364,0.8367510204081632)(2368,0.8369904761904761)(2372,0.8359292517006803)(2376,0.8369578231292517)(2380,0.8373278911564626)(2384,0.8362068027210884)(2388,0.836778231292517)(2392,0.8369469387755103)(2396,0.8367238095238095)(2400,0.8371755102040817)(2404,0.8370557823129252)(2408,0.8377632653061224)(2412,0.8372789115646259)(2416,0.8370394557823129)(2420,0.8363700680272108)(2424,0.8375183673469389)(2428,0.837213605442177)(2432,0.8371646258503401)(2436,0.8374911564625851)(2440,0.8376108843537415)(2444,0.8364244897959184)(2448,0.8373333333333333)(2452,0.8365877551020409)(2456,0.837191836734694)(2460,0.836712925170068)(2464,0.8368272108843537)(2468,0.8361142857142858)(2472,0.8370448979591838)(2476,0.8376380952380953)(2480,0.8375129251700681)(2484,0.8368707482993197)(2488,0.8371374149659864)(2492,0.8371918367346939)(2496,0.8375727891156463)(2500,0.8370448979591837)(2504,0.8377904761904762)(2508,0.8378122448979592)(2512,0.8367401360544219)(2516,0.8377414965986395)(2520,0.8364027210884353)(2524,0.8372081632653061)(2528,0.838334693877551)(2532,0.8372952380952381)(2536,0.836974149659864)(2540,0.8372027210884354)(2544,0.8374802721088435)(2548,0.8369142857142857)(2552,0.8381278911564627)(2556,0.8371646258503401)(2560,0.8367020408163265)(2564,0.8367292517006804)(2568,0.8374258503401361)(2572,0.837404081632653)(2576,0.8374367346938776)(2580,0.8376489795918367)(2584,0.8375292517006802)(2588,0.8372353741496598)(2592,0.8377469387755102)(2596,0.8375346938775511)(2600,0.836843537414966)(2604,0.8371863945578231)(2608,0.8372517006802721)(2612,0.8373714285714285)(2616,0.8390149659863946)(2620,0.8381986394557823)(2624,0.8375183673469387)(2628,0.8377034013605441)(2632,0.8385687074829932)(2636,0.8370775510204082)(2640,0.8382585034013605)(2644,0.838421768707483)(2648,0.837404081632653)(2652,0.8370231292517006)(2656,0.8380517006802722)(2660,0.8378557823129252)(2664,0.8382040816326531)(2668,0.837365986394558)(2672,0.8383183673469388)(2676,0.8382149659863946)(2680,0.8377197278911565)(2684,0.8385414965986394)(2688,0.8388897959183672)(2692,0.8364571428571429)(2696,0.8371863945578231)(2700,0.8393197278911564)(2704,0.8380843537414966)(2708,0.8381496598639455)(2712,0.8383401360544217)(2716,0.8384272108843538)(2720,0.8385251700680272)(2724,0.839265306122449)(2728,0.8386993197278911)(2732,0.8373115646258503)(2736,0.8372353741496598)(2740,0.8380244897959185)(2744,0.8387319727891157)(2748,0.838095238095238)(2752,0.8386340136054421)(2756,0.8394829931972789)(2760,0.8371972789115647)(2764,0.838334693877551)(2768,0.8371537414965986)(2772,0.8388680272108844)(2776,0.8389224489795919)(2780,0.8383401360544217)(2784,0.8378122448979592)(2788,0.8391782312925169)(2792,0.838574149659864)(2796,0.838122448979592)(2800,0.8382802721088436)(2804,0.8376761904761905)(2808,0.8373333333333333)(2812,0.8392326530612245)(2816,0.8382258503401362)(2820,0.8386503401360544)(2824,0.8380680272108842)(2828,0.8378231292517007)(2832,0.8387809523809523)(2836,0.8395591836734694)(2840,0.8381931972789115)(2844,0.8377632653061224)(2848,0.8385251700680273)(2852,0.8386993197278911)(2856,0.8371428571428571)(2860,0.8385197278911566)(2864,0.8379319727891157)(2868,0.8388789115646259)(2872,0.8378666666666666)(2876,0.8390857142857143)(2880,0.8390421768707483)(2884,0.8388952380952381)(2888,0.8393795918367348)(2892,0.8378775510204081)(2896,0.8381278911564626)(2900,0.8378285714285714)(2904,0.8382204081632653)(2908,0.8389496598639457)(2912,0.838334693877551)(2916,0.8400163265306122)(2920,0.8375619047619048)(2924,0.8386721088435375)(2928,0.8387918367346939)(2932,0.8385904761904762)(2936,0.8401904761904763)(2940,0.8389387755102041)(2944,0.8378775510204082)(2948,0.8389278911564626)(2952,0.8370557823129252)(2956,0.838808163265306)(2960,0.8379646258503402)(2964,0.8386068027210885)(2968,0.838095238095238)(2972,0.8384380952380952)(2976,0.8385414965986393)(2980,0.8390530612244899)(2984,0.8390312925170068)(2988,0.8386176870748299)(2992,0.8397605442176871)(2996,0.8395156462585035)(3000,0.8379700680272109)(3004,0.8379700680272109)(3008,0.8387591836734695)(3012,0.8387428571428572)(3016,0.8391292517006803)(3020,0.8390693877551021)(3024,0.8382965986394559)(3028,0.8396517006802722)(3032,0.8399455782312926)(3036,0.8388843537414966)(3040,0.8395156462585034)(3044,0.8395319727891157)(3048,0.8390857142857143)(3052,0.8393197278911564)(3056,0.8383836734693877)(3060,0.8396027210884355)(3064,0.8384598639455781)(3068,0.8387646258503401)(3072,0.8395755102040816)(3076,0.8388571428571429)(3080,0.838682993197279)(3084,0.8396789115646259)(3088,0.8386285714285714)(3092,0.8387646258503402)(3096,0.8391891156462585)(3100,0.8392979591836736)(3104,0.8388571428571427)(3108,0.838851700680272)(3112,0.8386340136054422)(3116,0.8387755102040816)(3120,0.8395102040816327)(3124,0.8389442176870747)(3128,0.8393360544217687)(3132,0.8388299319727891)(3136,0.8390095238095238)(3140,0.8394993197278912)(3144,0.8392489795918368)(3148,0.8381551020408163)(3152,0.8386285714285714)(3156,0.8391183673469388)(3160,0.8386394557823129)(3164,0.8387537414965986)(3168,0.8385687074829932)(3172,0.8394993197278912)(3176,0.8395265306122449)(3180,0.83861768707483)(3184,0.8379646258503402)(3188,0.839891156462585)(3192,0.8392108843537416)(3196,0.8400380952380953)                   
                        };
                      \end{axis}
                    \end{tikzpicture}
                }
            }
        &
            \resizebox{\fabwidth}{!}{
            \centering\fbox{
    \begin{tikzpicture}[trim axis right,trim axis left,baseline]%[baseline]
      \begin{axis}[
            grid=major,
            font=\Large,
            ymin=0.3,ymax=1.1,
            xmin=-5,xmax=45,
            xlabel={Epochs},
            ylabel={\smash{$\tpos$} IoU},
        ]
        \addplot+[select coords between index={0}{44}, only marks, mark size=1pt, error bars/.cd, y dir=both, y explicit,error bar style={line width=1pt,solid}]
        table[x = x, y = y, y error = err]{tpos_stability.dat};
      \end{axis}
    \end{tikzpicture}
            }
            }
            % \resizebox{\fabwidth}{!}{
        \\[-0.6cm]%\hline
        % \fbox{\subfloat[\label{fig:pbg}]{\quad}}   &
        \fbox{\subfloat[\label{fig:posk}]{\quad}}   &
        \fbox{\subfloat[\label{fig:aslbce}]{\quad}}   &
        \fbox{\subfloat[\label{fig:iou}]{\quad}}   \\%\hline
    \end{tabular}

==> figs/casfg.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xspace}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.9}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{cycle list/Dark2}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\usetikzlibrary{positioning,calc}
\usepackage{amsmath}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}

\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}


% \definecolor{att}{HTML}{FEE1BA}
% \definecolor{pipe}{HTML}{000000}
% \definecolor{data}{HTML}{FCE0E1}
% \definecolor{pred}{HTML}{CCE7CF}
% \definecolor{mlp}{HTML}{C1E7F6}
% \definecolor{norm}{HTML}{F1F3C0}
% \definecolor{fe}{HTML}{C5BEDF}
% \definecolor{fs}{HTML}{FBDFE0}

% \definecolor{node0}{HTML}{FFFFFF}
% \definecolor{node1}{HTML}{B4D0F1}
% \definecolor{nodepos}{HTML}{B8E986}
% \definecolor{nodeneg}{HTML}{EBBBAE}

% \definecolor{detb}{HTML}{F2F2F3}
% \definecolor{attb}{HTML}{F2F2F3}
% \definecolor{preb}{HTML}{F2F2F3}

% \definecolor{pool}{HTML}{B22222}
% \definecolor{view}{HTML}{FFFFFF}
% \newcommand*{\myCDots}{$\cdot$\kern-0.05em$\cdot$\kern-0.05em$\cdot$} % touching at \kern-0.1725em

% \tikzset{xi/.style={black,draw=black,align=left,anchor=center,fill=data,rectangle,minimum height=0.62cm,rounded corners=3pt}}
% \tikzset{pred/.style={black,draw=black,fill=pred,align=left,anchor=center,rectangle,rounded corners=3pt}}
% \tikzset{att/.style={black,draw=black,fill=att,align=left,anchor=center,rectangle,rounded corners=3pt,minimum width=2.3cm}}
% \tikzset{mlp/.style={black,draw=black,fill=mlp,align=left,anchor=center,rectangle,rounded corners=3pt,minimum width=2.3cm}}
% \tikzset{norm/.style={black,draw=black,fill=norm,align=left,anchor=center,rectangle,rounded corners=3pt,minimum width=2.3cm}}
% \tikzset{cbox/.style={black,draw=none,fill=none,rectangle}}
% \tikzset{fe/.style={black,draw=black,fill=fe,rectangle,rounded corners=3pt,minimum height=0.75cm}}
% \tikzset{fs/.style={black,draw=black,fill=fs,rectangle,rounded corners=3pt,minimum height=0.75cm,align=left}}
% \tikzset{thinpipe/.style={black,draw=black,rounded corners=3pt}}
% \tikzset{pipe/.style={draw=pipe,line width=0.5mm,rounded corners=3pt}}
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
% This file was created by tikzplotlib v0.9.2.
% This file was created by tikzplotlib v0.9.2.



\begin{figure}
    \centering
    \begin{subfigure}[t]{0.5\textwidth}
        % \centering
        \begin{tikzpicture}[scale=0.75]
          \begin{axis}[
            xlabel={$w$ weighting factor},
            ylabel={mAP}]
            \addplot coordinates {
              (0,  23.3)
              (0.1,  26.471)
              (0.2,  28.516)
              (0.3, 29.522)
              (0.4, 30.082)
              (0.5, 30.481)
              (0.6, 30.610)
              (0.7, 30.909)
              (0.8, 31.014)
              (0.9, 31.111)
              (1, 31.406)
              (1.1, 31.243)
              (1.2, 31.242)
              (1.3, 31.011)
              (1.4, 31.043)
              (1.5, 31.057)
              (1.6, 31.054)
              (1.7, 30.949)
              (1.8, 31.07)
              (1.9, 31.099)
              (2, 30.884)
            };
          \end{axis}
        \end{tikzpicture}
        \caption{This graph shows an ablation study we conducted on the optimal ratio of $\pbg$ and $\casfg$. We set a weighting factor $w$ so that $\bag = (\casfg + w * \pbg) / (w + 1) $.  We then vary the weighting factor $w$ from 0 to 2 to obtain the above plot. }
        \label{fig:weighting_factor}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.5\textwidth}
        \centering
            \begin{tikzpicture}[scale=0.75]
              \begin{axis}[
                xlabel={epochs},
                ylabel={topk positive percentage},
                legend style={at={(0.70,.7)},anchor=north west}]
                \addplot coordinates {
            (4, 0.6234803598858898)
            (8, 0.6409041035769146)
            (12, 0.6464779460171165)
            (16, 0.6488479262672812)
            (20, 0.6520078999341672)
            (24, 0.6540267719991222)
            (28, 0.6552117621242045)
            (32, 0.6545973228000878)
            (36, 0.6550362080315998)
            (40, 0.6553873162168093)
            (44, 0.6564845292955892)
            (48, 0.6563089752029844)
            (52, 0.6564845292955892)
            (56, 0.6580206276058811)
            (60, 0.6577134079438227)
            (64, 0.6578011849901251)
            (68, 0.6575817423743691)
            (72, 0.6576695194206715)
            (76, 0.6576256308975204)
            (80, 0.6570989686197061)
            (84, 0.6568795260039499)
            (88, 0.6577134079438227)
            (92, 0.6579328505595786)
            (96, 0.6577572964669739)
            (100, 0.6584156243142418)
            (104, 0.6586789554531489)
            (108, 0.6582400702216371)
            (112, 0.6584595128373929)
            (116, 0.6579328505595786)
            (120, 0.6583278472679395)
            (124, 0.6585911784068466)
            (128, 0.6580206276058811)
            (132, 0.6583278472679395)
            (136, 0.6577134079438227)
            (140, 0.6567478604344964)
            (144, 0.6575817423743691)
            (148, 0.6570989686197061)
            (152, 0.6568356374807988)
            (156, 0.6566161948650427)
            (160, 0.6565723063418916)
            (164, 0.6568356374807988)
            (168, 0.6570550800965548)
            (172, 0.6561334211103796)
            (176, 0.6559578670177748)
            (180, 0.6560017555409261)
            (184, 0.6556506473557164)
            (188, 0.6559139784946236)
            (192, 0.6559139784946236)
            (196, 0.6558262014483213)
            (200, 0.6552556506473557)
            (204, 0.6554750932631117)
            (208, 0.6561773096335308)
            (212, 0.6554312047399605)
            (216, 0.6552117621242045)
            (220, 0.6543778801843319)
            (224, 0.6549045424621461)
            (228, 0.654202326091727)
            (232, 0.6549923195084485)
            (236, 0.6547289883695414)
            (240, 0.655080096554751)
            (244, 0.6551239850779021)
            (248, 0.654860653938995)
            (252, 0.6560017555409261)
            (256, 0.6544656572306342)
            (260, 0.6532806671055519)
            (264, 0.6545095457537854)
            (268, 0.6534562211981567)
            (272, 0.6545973228000878)
            (276, 0.6539828834759711)
            (280, 0.6555628703094141)
            (284, 0.6544217687074829)
            (288, 0.6542901031380294)
            (292, 0.6552995391705069)
            (296, 0.6544217687074829)
            (300, 0.654860653938995)
                };
                \addplot coordinates{
            (4, 0.6389291200351108)
            (8, 0.6597761685319289)
            (12, 0.6682027649769585)
            (16, 0.6764976958525346)
            (20, 0.6835198595567259)
            (24, 0.6870748299319728)
            (28, 0.6905859117840685)
            (32, 0.6932192231731402)
            (36, 0.6951942067149439)
            (40, 0.6975641869651086)
            (44, 0.7000658327847268)
            (48, 0.7017335966644722)
            (52, 0.7033135834979153)
            (56, 0.7033574720210665)
            (60, 0.704366908053544)
            (64, 0.7062102260258942)
            (68, 0.7090190915075708)
            (72, 0.7082729866140004)
            (76, 0.7086679833223613)
            (80, 0.7090190915075708)
            (84, 0.7098968619705947)
            (88, 0.7103357472021067)
            (92, 0.7105113012947114)
            (96, 0.7107746324336186)
            (100, 0.7111696291419793)
            (104, 0.7103796357252579)
            (108, 0.7107307439104674)
            (112, 0.7114329602808865)
            (116, 0.7106429668641651)
            (120, 0.7109062980030721)
            (124, 0.7116085143734914)
            (128, 0.7120473996050033)
            (132, 0.7120473996050033)
            (136, 0.7119596225587009)
            (140, 0.7126179504059689)
            (144, 0.71266183892912)
            (148, 0.7131007241606321)
            (152, 0.7140223831468071)
            (156, 0.7140662716699583)
            (160, 0.7142857142857143)
            (164, 0.7144173798551678)
            (168, 0.7156023699802502)
            (172, 0.7150757077024358)
            (176, 0.7153390388413431)
            (180, 0.7154707044107966)
            (184, 0.7159095896423086)
            (188, 0.7164362519201228)
            (192, 0.7163484748738205)
            (196, 0.7166118060127277)
            (200, 0.7163923633969717)
            (204, 0.7157340355497037)
            (208, 0.7165679174895765)
            (212, 0.7172262453368444)
            (216, 0.7168751371516349)
            (220, 0.7162168093043669)
            (224, 0.7164362519201228)
            (228, 0.7163923633969717)
            (232, 0.7161290322580646)
            (236, 0.7165240289664253)
            (240, 0.7162606978275181)
            (244, 0.71669958305903)
            (248, 0.7169190256747858)
            (252, 0.7168751371516349)
            (256, 0.7177090190915075)
            (260, 0.7166118060127277)
            (264, 0.7174456879526004)
            (268, 0.71669958305903)
            (272, 0.7169629141979372)
            (276, 0.7174017994294491)
            (280, 0.7181917928461707)
            (284, 0.7176212420452052)  
            (288, 0.7174017994294491)
            (292, 0.7180162387535659)
            (296, 0.7182795698924731)
            (300, 0.7174456879526004)
                };
                \legend{$\casfg$, $\bag$}
              \end{axis}
            \end{tikzpicture}
            \caption{In this graph above, we measure the percentage of frames that are positive in the top k selection using our selection function of choice. It becomes clear that using $\bag$ as our selection function results in a lot more positive frames being selected comparing to using $\casfg$ as selection function. }
            \label{fig:topk_epoch}
        \end{subfigure}
        \vspace{-1.5em}
\end{figure}




\begin{figure*}[t]
  \centering
  \includegraphics[clip=true, width=0.9\textwidth]{figs/images/case1.pdf}
  \caption{
  }
  \label{fig:qualtitative_figure}
\end{figure*}



\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
tick pos=both,
xmin=0, xmax=99,
ymin=0, ymax=1
]
\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:99,0)
--(axis cs:99,0)
--(axis cs:98,0)
--(axis cs:97,0)
--(axis cs:96,0)
--(axis cs:95,0)
--(axis cs:94,0)
--(axis cs:93,0)
--(axis cs:92,0)
--(axis cs:91,0)
--(axis cs:90,0)
--(axis cs:89,0)
--(axis cs:88,0)
--(axis cs:87,0)
--(axis cs:86,0)
--(axis cs:85,0)
--(axis cs:84,0)
--(axis cs:83,0)
--(axis cs:82,0)
--(axis cs:81,0)
--(axis cs:80,0)
--(axis cs:79,0)
--(axis cs:78,0)
--(axis cs:77,0)
--(axis cs:76,0)
--(axis cs:75,0)
--(axis cs:74,0)
--(axis cs:73,0)
--(axis cs:72,0)
--(axis cs:71,0)
--(axis cs:70,0)
--(axis cs:69,0)
--(axis cs:68,0)
--(axis cs:67,0)
--(axis cs:66,0)
--(axis cs:65,0)
--(axis cs:64,0)
--(axis cs:63,0)
--(axis cs:62,0)
--(axis cs:61,0)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0)
--(axis cs:57,0)
--(axis cs:56,0)
--(axis cs:55,0)
--(axis cs:54,0)
--(axis cs:53,0)
--(axis cs:52,0)
--(axis cs:51,0)
--(axis cs:50,0)
--(axis cs:49,0)
--(axis cs:48,0)
--(axis cs:47,0)
--(axis cs:46,0)
--(axis cs:45,0)
--(axis cs:44,0)
--(axis cs:43,0)
--(axis cs:42,0)
--(axis cs:41,0)
--(axis cs:40,0)
--(axis cs:39,0)
--(axis cs:38,0)
--(axis cs:37,0)
--(axis cs:36,0)
--(axis cs:35,0)
--(axis cs:34,0)
--(axis cs:33,0)
--(axis cs:32,0)
--(axis cs:31,0)
--(axis cs:30,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};

\nextgroupplot[
tick pos=both,
xmin=0, xmax=99,
ymin=0, ymax=1
]
\path [draw=blue, fill=blue]
(axis cs:0,0.578680038452148)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:99,0.708472371101379)
--(axis cs:99,0.708472371101379)
--(axis cs:98,0.708472371101379)
--(axis cs:97,0.708472371101379)
--(axis cs:96,0.618822157382965)
--(axis cs:95,0.618822157382965)
--(axis cs:94,0.618822157382965)
--(axis cs:93,0.618822157382965)
--(axis cs:92,0.618822157382965)
--(axis cs:91,0.753242671489716)
--(axis cs:90,0.753242671489716)
--(axis cs:89,0.753242671489716)
--(axis cs:88,0.753242671489716)
--(axis cs:87,0.753242671489716)
--(axis cs:86,0.610114455223083)
--(axis cs:85,0.610114455223083)
--(axis cs:84,0.610114455223083)
--(axis cs:83,0.610114455223083)
--(axis cs:82,0.610114455223083)
--(axis cs:81,0.624112844467163)
--(axis cs:80,0.624112844467163)
--(axis cs:79,0.624112844467163)
--(axis cs:78,0.624112844467163)
--(axis cs:77,0.624112844467163)
--(axis cs:76,0.624112844467163)
--(axis cs:75,0.54717630147934)
--(axis cs:74,0.54717630147934)
--(axis cs:73,0.54717630147934)
--(axis cs:72,0.54717630147934)
--(axis cs:71,0.54717630147934)
--(axis cs:70,0.640985906124115)
--(axis cs:69,0.640985906124115)
--(axis cs:68,0.640985906124115)
--(axis cs:67,0.640985906124115)
--(axis cs:66,0.640985906124115)
--(axis cs:65,0.758525371551514)
--(axis cs:64,0.758525371551514)
--(axis cs:63,0.758525371551514)
--(axis cs:62,0.758525371551514)
--(axis cs:61,0.758525371551514)
--(axis cs:60,0.668954014778137)
--(axis cs:59,0.668954014778137)
--(axis cs:58,0.668954014778137)
--(axis cs:57,0.668954014778137)
--(axis cs:56,0.668954014778137)
--(axis cs:55,0.57354748249054)
--(axis cs:54,0.57354748249054)
--(axis cs:53,0.57354748249054)
--(axis cs:52,0.57354748249054)
--(axis cs:51,0.57354748249054)
--(axis cs:50,0.57354748249054)
--(axis cs:49,0.6918625831604)
--(axis cs:48,0.6918625831604)
--(axis cs:47,0.6918625831604)
--(axis cs:46,0.6918625831604)
--(axis cs:45,0.6918625831604)
--(axis cs:44,0.661723792552948)
--(axis cs:43,0.661723792552948)
--(axis cs:42,0.661723792552948)
--(axis cs:41,0.661723792552948)
--(axis cs:40,0.661723792552948)
--(axis cs:39,0.543530702590942)
--(axis cs:38,0.543530702590942)
--(axis cs:37,0.543530702590942)
--(axis cs:36,0.543530702590942)
--(axis cs:35,0.543530702590942)
--(axis cs:34,0.582911908626556)
--(axis cs:33,0.582911908626556)
--(axis cs:32,0.582911908626556)
--(axis cs:31,0.582911908626556)
--(axis cs:30,0.582911908626556)
--(axis cs:29,0.693705081939697)
--(axis cs:28,0.693705081939697)
--(axis cs:27,0.693705081939697)
--(axis cs:26,0.693705081939697)
--(axis cs:25,0.693705081939697)
--(axis cs:24,0.62908947467804)
--(axis cs:23,0.62908947467804)
--(axis cs:22,0.62908947467804)
--(axis cs:21,0.62908947467804)
--(axis cs:20,0.62908947467804)
--(axis cs:19,0.62908947467804)
--(axis cs:18,0.794135987758636)
--(axis cs:17,0.794135987758636)
--(axis cs:16,0.794135987758636)
--(axis cs:15,0.794135987758636)
--(axis cs:14,0.794135987758636)
--(axis cs:13,0.609682679176331)
--(axis cs:12,0.609682679176331)
--(axis cs:11,0.609682679176331)
--(axis cs:10,0.609682679176331)
--(axis cs:9,0.609682679176331)
--(axis cs:8,0.481693536043167)
--(axis cs:7,0.481693536043167)
--(axis cs:6,0.481693536043167)
--(axis cs:5,0.481693536043167)
--(axis cs:4,0.481693536043167)
--(axis cs:3,0.578680038452148)
--(axis cs:2,0.578680038452148)
--(axis cs:1,0.578680038452148)
--(axis cs:0,0.578680038452148)
--cycle;

\addplot [semithick, blue]
table {%
0 0.578680038452148
1 0.578680038452148
2 0.578680038452148
3 0.578680038452148
4 0.481693536043167
5 0.481693536043167
6 0.481693536043167
7 0.481693536043167
8 0.481693536043167
9 0.609682679176331
10 0.609682679176331
11 0.609682679176331
12 0.609682679176331
13 0.609682679176331
14 0.794135987758636
15 0.794135987758636
16 0.794135987758636
17 0.794135987758636
18 0.794135987758636
19 0.62908947467804
20 0.62908947467804
21 0.62908947467804
22 0.62908947467804
23 0.62908947467804
24 0.62908947467804
25 0.693705081939697
26 0.693705081939697
27 0.693705081939697
28 0.693705081939697
29 0.693705081939697
30 0.582911908626556
31 0.582911908626556
32 0.582911908626556
33 0.582911908626556
34 0.582911908626556
35 0.543530702590942
36 0.543530702590942
37 0.543530702590942
38 0.543530702590942
39 0.543530702590942
40 0.661723792552948
41 0.661723792552948
42 0.661723792552948
43 0.661723792552948
44 0.661723792552948
45 0.6918625831604
46 0.6918625831604
47 0.6918625831604
48 0.6918625831604
49 0.6918625831604
50 0.57354748249054
51 0.57354748249054
52 0.57354748249054
53 0.57354748249054
54 0.57354748249054
55 0.57354748249054
56 0.668954014778137
57 0.668954014778137
58 0.668954014778137
59 0.668954014778137
60 0.668954014778137
61 0.758525371551514
62 0.758525371551514
63 0.758525371551514
64 0.758525371551514
65 0.758525371551514
66 0.640985906124115
67 0.640985906124115
68 0.640985906124115
69 0.640985906124115
70 0.640985906124115
71 0.54717630147934
72 0.54717630147934
73 0.54717630147934
74 0.54717630147934
75 0.54717630147934
76 0.624112844467163
77 0.624112844467163
78 0.624112844467163
79 0.624112844467163
80 0.624112844467163
81 0.624112844467163
82 0.610114455223083
83 0.610114455223083
84 0.610114455223083
85 0.610114455223083
86 0.610114455223083
87 0.753242671489716
88 0.753242671489716
89 0.753242671489716
90 0.753242671489716
91 0.753242671489716
92 0.618822157382965
93 0.618822157382965
94 0.618822157382965
95 0.618822157382965
96 0.618822157382965
97 0.708472371101379
98 0.708472371101379
99 0.708472371101379
};

\nextgroupplot[
tick pos=both,
xmin=0, xmax=99,
ymin=0, ymax=1
]
\path [draw=red, fill=red]
(axis cs:0,0.00316584389656782)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:99,0.00183018471579999)
--(axis cs:99,0.00183018471579999)
--(axis cs:98,0.00183018471579999)
--(axis cs:97,0.00183018471579999)
--(axis cs:96,0.000841419852804393)
--(axis cs:95,0.000841419852804393)
--(axis cs:94,0.000841419852804393)
--(axis cs:93,0.000841419852804393)
--(axis cs:92,0.000841419852804393)
--(axis cs:91,0.0059061199426651)
--(axis cs:90,0.0059061199426651)
--(axis cs:89,0.0059061199426651)
--(axis cs:88,0.0059061199426651)
--(axis cs:87,0.0059061199426651)
--(axis cs:86,5.83871769777033e-05)
--(axis cs:85,5.83871769777033e-05)
--(axis cs:84,5.83871769777033e-05)
--(axis cs:83,5.83871769777033e-05)
--(axis cs:82,5.83871769777033e-05)
--(axis cs:81,0.000900644867215306)
--(axis cs:80,0.000900644867215306)
--(axis cs:79,0.000900644867215306)
--(axis cs:78,0.000900644867215306)
--(axis cs:77,0.000900644867215306)
--(axis cs:76,0.000900644867215306)
--(axis cs:75,0.00030402431730181)
--(axis cs:74,0.00030402431730181)
--(axis cs:73,0.00030402431730181)
--(axis cs:72,0.00030402431730181)
--(axis cs:71,0.00030402431730181)
--(axis cs:70,0.00298047997057438)
--(axis cs:69,0.00298047997057438)
--(axis cs:68,0.00298047997057438)
--(axis cs:67,0.00298047997057438)
--(axis cs:66,0.00298047997057438)
--(axis cs:65,0.00285686808638275)
--(axis cs:64,0.00285686808638275)
--(axis cs:63,0.00285686808638275)
--(axis cs:62,0.00285686808638275)
--(axis cs:61,0.00285686808638275)
--(axis cs:60,4.22914745286107e-05)
--(axis cs:59,4.22914745286107e-05)
--(axis cs:58,4.22914745286107e-05)
--(axis cs:57,4.22914745286107e-05)
--(axis cs:56,4.22914745286107e-05)
--(axis cs:55,0.000197054978343658)
--(axis cs:54,0.000197054978343658)
--(axis cs:53,0.000197054978343658)
--(axis cs:52,0.000197054978343658)
--(axis cs:51,0.000197054978343658)
--(axis cs:50,0.000197054978343658)
--(axis cs:49,0.000733890337869525)
--(axis cs:48,0.000733890337869525)
--(axis cs:47,0.000733890337869525)
--(axis cs:46,0.000733890337869525)
--(axis cs:45,0.000733890337869525)
--(axis cs:44,0.000270061224000528)
--(axis cs:43,0.000270061224000528)
--(axis cs:42,0.000270061224000528)
--(axis cs:41,0.000270061224000528)
--(axis cs:40,0.000270061224000528)
--(axis cs:39,0.00863359682261944)
--(axis cs:38,0.00863359682261944)
--(axis cs:37,0.00863359682261944)
--(axis cs:36,0.00863359682261944)
--(axis cs:35,0.00863359682261944)
--(axis cs:34,0.000175379129359499)
--(axis cs:33,0.000175379129359499)
--(axis cs:32,0.000175379129359499)
--(axis cs:31,0.000175379129359499)
--(axis cs:30,0.000175379129359499)
--(axis cs:29,0.00164932908955961)
--(axis cs:28,0.00164932908955961)
--(axis cs:27,0.00164932908955961)
--(axis cs:26,0.00164932908955961)
--(axis cs:25,0.00164932908955961)
--(axis cs:24,0.00608863867819309)
--(axis cs:23,0.00608863867819309)
--(axis cs:22,0.00608863867819309)
--(axis cs:21,0.00608863867819309)
--(axis cs:20,0.00608863867819309)
--(axis cs:19,0.00608863867819309)
--(axis cs:18,0.01846107468009)
--(axis cs:17,0.01846107468009)
--(axis cs:16,0.01846107468009)
--(axis cs:15,0.01846107468009)
--(axis cs:14,0.01846107468009)
--(axis cs:13,0.00172928918618709)
--(axis cs:12,0.00172928918618709)
--(axis cs:11,0.00172928918618709)
--(axis cs:10,0.00172928918618709)
--(axis cs:9,0.00172928918618709)
--(axis cs:8,0.00388808338902891)
--(axis cs:7,0.00388808338902891)
--(axis cs:6,0.00388808338902891)
--(axis cs:5,0.00388808338902891)
--(axis cs:4,0.00388808338902891)
--(axis cs:3,0.00316584389656782)
--(axis cs:2,0.00316584389656782)
--(axis cs:1,0.00316584389656782)
--(axis cs:0,0.00316584389656782)
--cycle;

\addplot [semithick, red]
table {%
0 0.00316584389656782
1 0.00316584389656782
2 0.00316584389656782
3 0.00316584389656782
4 0.00388808338902891
5 0.00388808338902891
6 0.00388808338902891
7 0.00388808338902891
8 0.00388808338902891
9 0.00172928918618709
10 0.00172928918618709
11 0.00172928918618709
12 0.00172928918618709
13 0.00172928918618709
14 0.01846107468009
15 0.01846107468009
16 0.01846107468009
17 0.01846107468009
18 0.01846107468009
19 0.00608863867819309
20 0.00608863867819309
21 0.00608863867819309
22 0.00608863867819309
23 0.00608863867819309
24 0.00608863867819309
25 0.00164932908955961
26 0.00164932908955961
27 0.00164932908955961
28 0.00164932908955961
29 0.00164932908955961
30 0.000175379129359499
31 0.000175379129359499
32 0.000175379129359499
33 0.000175379129359499
34 0.000175379129359499
35 0.00863359682261944
36 0.00863359682261944
37 0.00863359682261944
38 0.00863359682261944
39 0.00863359682261944
40 0.000270061224000528
41 0.000270061224000528
42 0.000270061224000528
43 0.000270061224000528
44 0.000270061224000528
45 0.000733890337869525
46 0.000733890337869525
47 0.000733890337869525
48 0.000733890337869525
49 0.000733890337869525
50 0.000197054978343658
51 0.000197054978343658
52 0.000197054978343658
53 0.000197054978343658
54 0.000197054978343658
55 0.000197054978343658
56 4.22914745286107e-05
57 4.22914745286107e-05
58 4.22914745286107e-05
59 4.22914745286107e-05
60 4.22914745286107e-05
61 0.00285686808638275
62 0.00285686808638275
63 0.00285686808638275
64 0.00285686808638275
65 0.00285686808638275
66 0.00298047997057438
67 0.00298047997057438
68 0.00298047997057438
69 0.00298047997057438
70 0.00298047997057438
71 0.00030402431730181
72 0.00030402431730181
73 0.00030402431730181
74 0.00030402431730181
75 0.00030402431730181
76 0.000900644867215306
77 0.000900644867215306
78 0.000900644867215306
79 0.000900644867215306
80 0.000900644867215306
81 0.000900644867215306
82 5.83871769777033e-05
83 5.83871769777033e-05
84 5.83871769777033e-05
85 5.83871769777033e-05
86 5.83871769777033e-05
87 0.0059061199426651
88 0.0059061199426651
89 0.0059061199426651
90 0.0059061199426651
91 0.0059061199426651
92 0.000841419852804393
93 0.000841419852804393
94 0.000841419852804393
95 0.000841419852804393
96 0.000841419852804393
97 0.00183018471579999
98 0.00183018471579999
99 0.00183018471579999
};
\end{groupplot}

\end{tikzpicture}



\end{document}

==> figs/context.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xspace}
\pgfplotsset{compat=1.9}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{cycle list/Dark2}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\usetikzlibrary{positioning,calc}
\usepackage{amsmath}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}

\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}


\definecolor{att}{HTML}{FEE1BA}
\definecolor{pipe}{HTML}{000000}
\definecolor{data}{HTML}{FCE0E1}
\definecolor{pred}{HTML}{CCE7CF}
\definecolor{mlp}{HTML}{C1E7F6}
\definecolor{norm}{HTML}{F1F3C0}
\definecolor{fe}{HTML}{C5BEDF}
\definecolor{fs}{HTML}{FBDFE0}

\definecolor{node0}{HTML}{FFFFFF}
\definecolor{node1}{HTML}{B4D0F1}
\definecolor{nodepos}{HTML}{B8E986}
\definecolor{nodeneg}{HTML}{EBBBAE}

\definecolor{detb}{HTML}{F2F2F3}
\definecolor{attb}{HTML}{F2F2F3}
\definecolor{preb}{HTML}{F2F2F3}

\definecolor{pool}{HTML}{B22222}
\definecolor{view}{HTML}{FFFFFF}
\newcommand*{\myCDots}{$\cdot$\kern-0.05em$\cdot$\kern-0.05em$\cdot$} % touching at \kern-0.1725em

\tikzset{xi/.style={black,draw=black,align=left,anchor=center,fill=data,rectangle,minimum height=0.62cm,rounded corners=3pt}}
\tikzset{pred/.style={black,draw=black,fill=pred,align=left,anchor=center,rectangle,rounded corners=3pt}}
\tikzset{att/.style={black,draw=black,fill=att,align=left,anchor=center,rectangle,rounded corners=3pt,minimum width=2.3cm}}
\tikzset{mlp/.style={black,draw=black,fill=mlp,align=left,anchor=center,rectangle,rounded corners=3pt,minimum width=2.3cm}}
\tikzset{norm/.style={black,draw=black,fill=norm,align=left,anchor=center,rectangle,rounded corners=3pt,minimum width=2.3cm}}
\tikzset{cbox/.style={black,draw=none,fill=none,rectangle}}
\tikzset{fe/.style={black,draw=black,fill=fe,rectangle,rounded corners=3pt,minimum height=0.75cm}}
\tikzset{fs/.style={black,draw=black,fill=fs,rectangle,rounded corners=3pt,minimum height=0.75cm,align=left}}
\tikzset{thinpipe/.style={black,draw=black,rounded corners=3pt}}
\tikzset{pipe/.style={draw=pipe,line width=0.5mm,rounded corners=3pt}}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill=node0  ,fill opacity=1 ] (350,30) -- (370,30) -- (370,50) -- (350,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (390,30) -- (410,30) -- (410,50) -- (390,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,30) -- (490,30) -- (490,50) -- (470,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (350,50) -- (370,50) -- (370,70) -- (350,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (430,50) -- (450,50) -- (450,70) -- (430,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,50) -- (470,50) -- (470,70) -- (450,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,50) -- (490,50) -- (490,70) -- (470,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (430,70) -- (450,70) -- (450,90) -- (430,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,70) -- (390,70) -- (390,90) -- (370,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,70) -- (410,70) -- (410,90) -- (390,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (350,70) -- (370,70) -- (370,90) -- (350,90) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (410,70) -- (430,70) -- (430,90) -- (410,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (410,50) -- (430,50) -- (430,70) -- (410,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,50) -- (390,50) -- (390,70) -- (370,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,50) -- (410,50) -- (410,70) -- (390,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,70) -- (470,70) -- (470,90) -- (450,90) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,70) -- (490,70) -- (490,90) -- (470,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (410,30) -- (430,30) -- (430,50) -- (410,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (430,30) -- (450,30) -- (450,50) -- (430,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,30) -- (470,30) -- (470,50) -- (450,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,30) -- (390,30) -- (390,50) -- (370,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (550,30) -- (570,30) -- (570,50) -- (550,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (570,30) -- (590,30) -- (590,50) -- (570,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (590,30) -- (610,30) -- (610,50) -- (590,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (610,30) -- (630,30) -- (630,50) -- (610,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (630,30) -- (650,30) -- (650,50) -- (630,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (650,30) -- (670,30) -- (670,50) -- (650,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (670,30) -- (690,30) -- (690,50) -- (670,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (550,50) -- (570,50) -- (570,70) -- (550,70) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (570,50) -- (590,50) -- (590,70) -- (570,70) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (650,50) -- (670,50) -- (670,70) -- (650,70) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (670,50) -- (690,50) -- (690,70) -- (670,70) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (630,70) -- (650,70) -- (650,90) -- (630,90) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (650,70) -- (670,70) -- (670,90) -- (650,90) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (670,70) -- (690,70) -- (690,90) -- (670,90) -- cycle ;
\draw  [fill=nodepos  ,fill opacity=1 ] (570,70) -- (590,70) -- (590,90) -- (570,90) -- cycle ;
\draw  [fill=nodepos  ,fill opacity=1 ] (590,50) -- (610,50) -- (610,70) -- (590,70) -- cycle ;
\draw  [fill=nodepos  ,fill opacity=1 ] (550,70) -- (570,70) -- (570,90) -- (550,90) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (610,70) -- (630,70) -- (630,90) -- (610,90) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (630,50) -- (650,50) -- (650,70) -- (630,70) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (590,70) -- (610,70) -- (610,90) -- (590,90) -- cycle ;
\draw  [fill=nodepos  ,fill opacity=1 ] (510,50) -- (530,50) -- (530,70) -- (510,70) -- cycle ;
\draw  [fill=nodepos  ,fill opacity=1 ] (510,70) -- (530,70) -- (530,90) -- (510,90) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (610,50) -- (630,50) -- (630,70) -- (610,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (80,30) -- (100,30) -- (100,50) -- (80,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (120,30) -- (140,30) -- (140,50) -- (120,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (160,30) -- (180,30) -- (180,50) -- (160,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (200,30) -- (220,30) -- (220,50) -- (200,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (80,50) -- (100,50) -- (100,70) -- (80,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (100,50) -- (120,50) -- (120,70) -- (100,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (140,50) -- (160,50) -- (160,70) -- (140,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (200,50) -- (220,50) -- (220,70) -- (200,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (100,70) -- (120,70) -- (120,90) -- (100,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (159.92,70) -- (179.92,69.92) -- (180,89.92) -- (160,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (180,70) -- (200,70) -- (200,90) -- (180,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (200,70) -- (220,70) -- (220,90) -- (200,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (180,50) -- (200,50) -- (200,70) -- (180,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (160,50) -- (180,50) -- (180,70) -- (160,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (140,70) -- (160,70) -- (160,90) -- (140,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (120,70) -- (140,70) -- (140,90) -- (120,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (120,50) -- (140,50) -- (140,70) -- (120,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (80,70) -- (100,70) -- (100,90) -- (80,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (180,30) -- (200,30) -- (200,50) -- (180,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (140,30) -- (160,30) -- (160,50) -- (140,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (100,30) -- (120,30) -- (120,50) -- (100,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (100,110) -- (120,110) -- (120,130) -- (100,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (120,110) -- (140,110) -- (140,130) -- (120,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (140,110) -- (160,110) -- (160,130) -- (140,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (80,110) -- (100,110) -- (100,130) -- (80,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (160,110) -- (180,110) -- (180,130) -- (160,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (180,110) -- (200,110) -- (200,130) -- (180,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (200,110) -- (220,110) -- (220,130) -- (200,130) -- cycle ;
\draw   (349.6,134.17) .. controls (349.6,138.84) and (351.93,141.17) .. (356.6,141.17) -- (379,141.17) .. controls (385.67,141.17) and (389,143.5) .. (389,148.17) .. controls (389,143.5) and (392.33,141.17) .. (399,141.17)(396,141.17) -- (421.4,141.17) .. controls (426.07,141.17) and (428.4,138.84) .. (428.4,134.17) ;
\draw   (429.6,134.57) .. controls (429.6,139.24) and (431.93,141.57) .. (436.6,141.57) -- (449.8,141.57) .. controls (456.47,141.57) and (459.8,143.9) .. (459.8,148.57) .. controls (459.8,143.9) and (463.13,141.57) .. (469.8,141.57)(466.8,141.57) -- (483,141.57) .. controls (487.67,141.57) and (490,139.24) .. (490,134.57) ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (510,30) -- (530,30) -- (530,50) -- (510,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (430,110) -- (450,110) -- (450,130) -- (430,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,110) -- (390,110) -- (390,130) -- (370,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,110) -- (410,110) -- (410,130) -- (390,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (350,110) -- (370,110) -- (370,130) -- (350,130) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,110) -- (470,110) -- (470,130) -- (450,130) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,110) -- (490,110) -- (490,130) -- (470,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (410,110) -- (430,110) -- (430,130) -- (410,130) -- cycle ;


\draw [->]   (52,60) -- (68,60) ;
\draw [->]   (52,120) -- (68,120) ;
\draw [->]   (230,60) -- (248,60) ;
\draw [->] (230,120) -| (290,120) |- (290,82);

\draw    (540,0) -- (540,165) ;

\draw (405,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h_{t,c}$};
\draw (137,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{t,c}$};
\draw (611,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y^{c}_{t}$};
\draw (512,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Y$};

\draw (257,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h( a_{t} ,s_{t,c})$};
\draw (10,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{c}( x_{t})$};
\draw (10,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G( x_{t})$};
\draw (140,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{t}$};
\draw (380,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{\text{pos}}$};
\draw (451,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{\text{neg}}$};
\end{tikzpicture}




\end{document}

==> figs/context2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xspace}
\pgfplotsset{compat=1.9}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{cycle list/Dark2}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\usetikzlibrary{positioning,calc}
\usepackage{amsmath}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}

\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}


\definecolor{att}{HTML}{FEE1BA}
\definecolor{pipe}{HTML}{000000}
\definecolor{data}{HTML}{FCE0E1}
\definecolor{pred}{HTML}{CCE7CF}
\definecolor{mlp}{HTML}{C1E7F6}
\definecolor{norm}{HTML}{F1F3C0}
\definecolor{fe}{HTML}{C5BEDF}
\definecolor{fs}{HTML}{FBDFE0}

\definecolor{node0}{HTML}{FFFFFF}
\definecolor{node1}{HTML}{B4D0F1}
\definecolor{nodepos}{HTML}{B8E986}
\definecolor{nodeneg}{HTML}{EBBBAE}

\definecolor{detb}{HTML}{F2F2F3}
\definecolor{attb}{HTML}{F2F2F3}
\definecolor{preb}{HTML}{F2F2F3}

\definecolor{pool}{HTML}{B22222}
\definecolor{view}{HTML}{FFFFFF}
\newcommand*{\myCDots}{$\cdot$\kern-0.05em$\cdot$\kern-0.05em$\cdot$} % touching at \kern-0.1725em

\tikzset{xi/.style={black,draw=black,align=left,anchor=center,fill=data,rectangle,minimum height=0.62cm,rounded corners=3pt}}
\tikzset{pred/.style={black,draw=black,fill=pred,align=left,anchor=center,rectangle,rounded corners=3pt}}
\tikzset{att/.style={black,draw=black,fill=att,align=left,anchor=center,rectangle,rounded corners=3pt,minimum width=2.3cm}}
\tikzset{mlp/.style={black,draw=black,fill=mlp,align=left,anchor=center,rectangle,rounded corners=3pt,minimum width=2.3cm}}
\tikzset{norm/.style={black,draw=black,fill=norm,align=left,anchor=center,rectangle,rounded corners=3pt,minimum width=2.3cm}}
\tikzset{cbox/.style={black,draw=none,fill=none,rectangle}}
\tikzset{fe/.style={black,draw=black,fill=fe,rectangle,rounded corners=3pt,minimum height=0.75cm}}
\tikzset{fs/.style={black,draw=black,fill=fs,rectangle,rounded corners=3pt,minimum height=0.75cm,align=left}}
\tikzset{thinpipe/.style={black,draw=black,rounded corners=3pt}}
\tikzset{pipe/.style={draw=pipe,line width=0.5mm,rounded corners=3pt}}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% \path (0,165);
\draw  [fill=node0  ,fill opacity=1 ] (350,30) -- (370,30) -- (370,50) -- (350,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (390,30) -- (410,30) -- (410,50) -- (390,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,30) -- (490,30) -- (490,50) -- (470,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (350,50) -- (370,50) -- (370,70) -- (350,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (430,50) -- (450,50) -- (450,70) -- (430,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,50) -- (470,50) -- (470,70) -- (450,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,50) -- (490,50) -- (490,70) -- (470,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (430,70) -- (450,70) -- (450,90) -- (430,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,70) -- (390,70) -- (390,90) -- (370,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,70) -- (410,70) -- (410,90) -- (390,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (350,70) -- (370,70) -- (370,90) -- (350,90) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (410,70) -- (430,70) -- (430,90) -- (410,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (410,50) -- (430,50) -- (430,70) -- (410,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,50) -- (390,50) -- (390,70) -- (370,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,50) -- (410,50) -- (410,70) -- (390,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,70) -- (470,70) -- (470,90) -- (450,90) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,70) -- (490,70) -- (490,90) -- (470,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (410,30) -- (430,30) -- (430,50) -- (410,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (430,30) -- (450,30) -- (450,50) -- (430,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,30) -- (470,30) -- (470,50) -- (450,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,30) -- (390,30) -- (390,50) -- (370,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (550,30) -- (570,30) -- (570,50) -- (550,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (570,30) -- (590,30) -- (590,50) -- (570,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (590,30) -- (610,30) -- (610,50) -- (590,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (610,30) -- (630,30) -- (630,50) -- (610,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (630,30) -- (650,30) -- (650,50) -- (630,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (650,30) -- (670,30) -- (670,50) -- (650,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (670,30) -- (690,30) -- (690,50) -- (670,50) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (550,50) -- (570,50) -- (570,70) -- (550,70) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (570,50) -- (590,50) -- (590,70) -- (570,70) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (650,50) -- (670,50) -- (670,70) -- (650,70) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (670,50) -- (690,50) -- (690,70) -- (670,70) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (630,70) -- (650,70) -- (650,90) -- (630,90) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (650,70) -- (670,70) -- (670,90) -- (650,90) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (670,70) -- (690,70) -- (690,90) -- (670,90) -- cycle ;
\draw  [fill=nodepos  ,fill opacity=1 ] (570,70) -- (590,70) -- (590,90) -- (570,90) -- cycle ;
\draw  [fill=nodepos  ,fill opacity=1 ] (590,50) -- (610,50) -- (610,70) -- (590,70) -- cycle ;
\draw  [fill=nodepos  ,fill opacity=1 ] (550,70) -- (570,70) -- (570,90) -- (550,90) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (610,70) -- (630,70) -- (630,90) -- (610,90) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (630,50) -- (650,50) -- (650,70) -- (630,70) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (590,70) -- (610,70) -- (610,90) -- (590,90) -- cycle ;
\draw  [fill=nodepos  ,fill opacity=1 ] (510,50) -- (530,50) -- (530,70) -- (510,70) -- cycle ;
\draw  [fill=nodepos  ,fill opacity=1 ] (510,70) -- (530,70) -- (530,90) -- (510,90) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (610,50) -- (630,50) -- (630,70) -- (610,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (80,30) -- (100,30) -- (100,50) -- (80,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (120,30) -- (140,30) -- (140,50) -- (120,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (160,30) -- (180,30) -- (180,50) -- (160,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (200,30) -- (220,30) -- (220,50) -- (200,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (80,50) -- (100,50) -- (100,70) -- (80,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (100,50) -- (120,50) -- (120,70) -- (100,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (140,50) -- (160,50) -- (160,70) -- (140,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (200,50) -- (220,50) -- (220,70) -- (200,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (100,70) -- (120,70) -- (120,90) -- (100,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (159.92,70) -- (179.92,69.92) -- (180,89.92) -- (160,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (180,70) -- (200,70) -- (200,90) -- (180,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (200,70) -- (220,70) -- (220,90) -- (200,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (180,50) -- (200,50) -- (200,70) -- (180,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (160,50) -- (180,50) -- (180,70) -- (160,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (140,70) -- (160,70) -- (160,90) -- (140,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (120,70) -- (140,70) -- (140,90) -- (120,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (120,50) -- (140,50) -- (140,70) -- (120,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (80,70) -- (100,70) -- (100,90) -- (80,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (180,30) -- (200,30) -- (200,50) -- (180,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (140,30) -- (160,30) -- (160,50) -- (140,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (100,30) -- (120,30) -- (120,50) -- (100,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (100,110) -- (120,110) -- (120,130) -- (100,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (120,110) -- (140,110) -- (140,130) -- (120,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (140,110) -- (160,110) -- (160,130) -- (140,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (80,110) -- (100,110) -- (100,130) -- (80,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (160,110) -- (180,110) -- (180,130) -- (160,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (180,110) -- (200,110) -- (200,130) -- (180,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (200,110) -- (220,110) -- (220,130) -- (200,130) -- cycle ;
\draw  [fill=nodeneg  ,fill opacity=1 ] (510,30) -- (530,30) -- (530,50) -- (510,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (430,110) -- (450,110) -- (450,130) -- (430,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,110) -- (390,110) -- (390,130) -- (370,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,110) -- (410,110) -- (410,130) -- (390,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (350,110) -- (370,110) -- (370,130) -- (350,130) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,110) -- (470,110) -- (470,130) -- (450,130) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,110) -- (490,110) -- (490,130) -- (470,130) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (410,110) -- (430,110) -- (430,130) -- (410,130) -- cycle ;

\draw [->]   (52,60) -- (68,60) ;
\draw [->]   (52,120) -- (68,120) ;
\draw [->]   (230,60) -- (248,60) ;
\draw [->] (230,120) -| (290,120) |- (290,82);

\draw    (540,0) -- (540,165) ;


\draw   (349.6,134.17) .. controls (349.6,138.84) and (351.93,141.17) .. (356.6,141.17) -- (379,141.17) .. controls (385.67,141.17) and (389,143.5) .. (389,148.17) .. controls (389,143.5) and (392.33,141.17) .. (399,141.17)(396,141.17) -- (421.4,141.17) .. controls (426.07,141.17) and (428.4,138.84) .. (428.4,134.17) ;
\draw   (429.6,134.57) .. controls (429.6,139.24) and (431.93,141.57) .. (436.6,141.57) -- (449.8,141.57) .. controls (456.47,141.57) and (459.8,143.9) .. (459.8,148.57) .. controls (459.8,143.9) and (463.13,141.57) .. (469.8,141.57)(466.8,141.57) -- (483,141.57) .. controls (487.67,141.57) and (490,139.24) .. (490,134.57) ;

\draw (405,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h_{t,c}$};
\draw (137,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{t,c}$};
\draw (611,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y^{c}_{t}$};
\draw (512,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Y$};

\draw (257,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h( a_{t} ,s_{t,c})$};
\draw (10,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{c}( x_{t})$};
\draw (10,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G( x_{t})$};
\draw (140,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{t}$};
\draw (380,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{\text{pos}}$};
\draw (451,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{\text{neg}}$};

\end{tikzpicture}
\end{document}

==> figs/tpos.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{verbatim}
\usepackage{pgfplots}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{cycle list/Dark2}
\pgfplotsset{compat=1.12,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\pgfplotsset{%
  s/.style = {%
	mark=o,mark size=1,thick
  }
}

\newcommand{\topfigscale}{0.57}
\begin{document}
     \begin{tikzpicture}[font=\LARGE]
        \begin{axis}[
            legend cell align={left},
            legend style={
                at={(0.99,0.99)},anchor=north east,
                nodes={scale=0.9, transform shape}},
                xlabel={Epochs},
                y label style={at={(axis description cs:-0.2,.5)},anchor=south},
                ylabel={mAP},
                separate axis lines,
                legend pos=south east,
                ymajorgrids=true,
                xmajorgrids=true,
                grid style=dashed,
                mark size=3.5,
                scatter src=explicit symbolic,
            ]
            \addplot+[mark=*, line width=2,
                        mark options={scale=0.0},
                        error bars/.cd,
                        y dir=both,y explicit,
                        x dir=both,x explicit] coordinates {
                        
                        (50,.6389)(100,0.6598)(150,0.6682)(200,0.6765)(250,0.6835)(300,0.6871)(350,0.6906)(400,0.6932)(450,0.6952)(500,0.6976)(550,0.7001)(600,0.7017)(650,0.7033)(700,0.7034)(750,0.7044)(800,0.7062)(850,0.7090)(900,0.7083)(950,0.7087)(1000,0.7090)(1050,0.7099)(1100,0.7103)(1150,0.7105)(1200,0.7108)(1250,0.7112)(1300,0.7104)(1350,0.7107)(1400,0.7114)(1450,0.7106)(1500,0.7109)(1550,0.7116)(1600,0.7120)(1650,0.7120)(1700,0.7120)(1750,0.7126)(1800,0.7127)(1850,0.7131)(1900,0.7140)(1950,0.7141)(2000,0.7143)(2050,0.7144)(2100,0.7156)(2150,0.7151)(2200,0.7153)(2250,0.7155)(2300,0.7159)(2350,0.7164)(2400,0.7163)(2450,0.7166)(2500,0.7164)(2550,0.7157)(2600,0.7166)(2650,0.7172)(2700,0.7169)(2750,0.7162)(2800,0.7164)(2850,0.7164)(2900,0.7161)(2950,0.7165)(3000,0.7163)(3050,0.7167)(3100,0.7169)(3150,0.7169)(3200,0.7177)(3250,0.7166)(3300,0.7174)(3350,0.7167)(3400,0.7170)(3450,0.7174)(3500,0.7182)(3550,0.7176)(3600,0.7174)(3650,0.7180)(3700,0.7183)(3750,0.7174)(3800,0.7182)(3850,0.7180)(3900,0.7175)(3950,0.7179)(4000,0.7190)(4050,0.7190)(4100,0.7183)(4150,0.7183)(4200,0.7181)(4250,0.7185)(4300,0.7178)(4350,0.7185)(4400,0.7184)(4450,0.7197)(4500,0.7199)(4550,0.7190)(4600,0.7187)(4650,0.7190)(4700,0.7192)(4750,0.7182)(4800,0.7190)(4850,0.7186)(4900,0.7181)(4950,0.7190)(5000,0.7187)(5050,0.7191)(5100,0.7184)(5150,0.7193)(5200,0.7201)(5250,0.7188)(5300,0.7191)(5350,0.7186)(5400,0.7188)(5450,0.7191)(5500,0.7189)(5550,0.7190)(5600,0.7190)(5650,0.7195)(5700,0.7196)(5750,0.7197)(5800,0.7193)(5850,0.7192)(5900,0.7200)(5950,0.7189)(6000,0.7196)(6050,0.7189)(6100,0.7192)(6150,0.7202)(6200,0.7195)(6250,0.7193)(6300,0.7201)(6350,0.7195)(6400,0.7197)(6450,0.7199)(6500,0.7198)(6550,0.7204)(6600,0.7197)(6650,0.7196)(6700,0.7192)(6750,0.7202)(6800,0.7199)(6850,0.7200)(6900,0.7199)(6950,0.7201)(7000,0.7200)(7050,0.7201)(7100,0.7204)(7150,0.7200)(7200,0.7201)(7250,0.7199)
            };
            \addlegendentry{$h(s_{c,t},a_t)$}
            \addplot+[mark=*, line width=2,
                        mark options={scale=0.0},
                        error bars/.cd,
                        y dir=both,y explicit,
                        x dir=both,x explicit] coordinates {
                        (50,.6389)(100,0.6598)(150,0.6682)(200,0.6765)(250,0.6835)(300,0.6871)(350,0.6906)(400,0.6932)(450,0.6952)(500,0.6976)(550,0.7001)(600,0.7017)(650,0.7033)(700,0.7034)(750,0.7044)(800,0.7062)(850,0.7090)(900,0.7083)(950,0.7087)(1000,0.7090)(1050,0.7099)(1100,0.7103)(1150,0.7105)(1200,0.7108)(1250,0.7112)(1300,0.7104)(1350,0.7107)(1400,0.7114)(1450,0.7106)(1500,0.7109)(1550,0.7116)(1600,0.7120)(1650,0.7120)(1700,0.7120)(1750,0.7126)(1800,0.7127)(1850,0.7131)(1900,0.7140)(1950,0.7141)(2000,0.7143)(2050,0.7144)(2100,0.7156)(2150,0.7151)(2200,0.7153)(2250,0.7155)(2300,0.7159)(2350,0.7164)(2400,0.7163)(2450,0.7166)(2500,0.7164)(2550,0.7157)(2600,0.7166)(2650,0.7172)(2700,0.7169)(2750,0.7162)(2800,0.7164)(2850,0.7164)(2900,0.7161)(2950,0.7165)(3000,0.7163)(3050,0.7167)(3100,0.7169)(3150,0.7169)(3200,0.7177)(3250,0.7166)(3300,0.7174)(3350,0.7167)(3400,0.7170)(3450,0.7174)(3500,0.7182)(3550,0.7176)(3600,0.7174)(3650,0.7180)(3700,0.7183)(3750,0.7174)(3800,0.7182)(3850,0.7180)(3900,0.7175)(3950,0.7179)(4000,0.7190)(4050,0.7190)(4100,0.7183)(4150,0.7183)(4200,0.7181)(4250,0.7185)(4300,0.7178)(4350,0.7185)(4400,0.7184)(4450,0.7197)(4500,0.7199)(4550,0.7190)(4600,0.7187)(4650,0.7190)(4700,0.7192)(4750,0.7182)(4800,0.7190)(4850,0.7186)(4900,0.7181)(4950,0.7190)(5000,0.7187)(5050,0.7191)(5100,0.7184)(5150,0.7193)(5200,0.7201)(5250,0.7188)(5300,0.7191)(5350,0.7186)(5400,0.7188)(5450,0.7191)(5500,0.7189)(5550,0.7190)(5600,0.7190)(5650,0.7195)(5700,0.7196)(5750,0.7197)(5800,0.7193)(5850,0.7192)(5900,0.7200)(5950,0.7189)(6000,0.7196)(6050,0.7189)(6100,0.7192)(6150,0.7202)(6200,0.7195)(6250,0.7193)(6300,0.7201)(6350,0.7195)(6400,0.7197)(6450,0.7199)(6500,0.7198)(6550,0.7204)(6600,0.7197)(6650,0.7196)(6700,0.7192)(6750,0.7202)(6800,0.7199)(6850,0.7200)(6900,0.7199)(6950,0.7201)(7000,0.7200)(7050,0.7201)(7100,0.7204)(7150,0.7200)(7200,0.7201)(7250,0.7199)
            };
            \addlegendentry{$h(a_t)$}
            \end{axis}
         \end{tikzpicture}

\end{document}

==> figs/tpos_explain.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\definecolor{node0}{HTML}{FFFFFF}
\definecolor{node1}{HTML}{F1DFB4}
\definecolor{nodepos}{HTML}{B8E986}
% \definecolor{nodeneg}{HTML}{EBBBAE}
\definecolor{nodeneg}{HTML}{FFFFFF}
\definecolor{tpos}{HTML}{B4D0F1}
\definecolor{tneg}{HTML}{EBBBAE}
\definecolor{act}{HTML}{CFCFCF}

% \path (0,165);
\begin{scope}[shift={(0,0)}]
\draw  [fill=node0  ,fill opacity=1 ] (350,30) -- (370,30) -- (370,50) -- (350,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (390,30) -- (410,30) -- (410,50) -- (390,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,30) -- (490,30) -- (490,50) -- (470,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (350,50) -- (370,50) -- (370,70) -- (350,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (430,50) -- (450,50) -- (450,70) -- (430,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,50) -- (470,50) -- (470,70) -- (450,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,50) -- (490,50) -- (490,70) -- (470,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (430,70) -- (450,70) -- (450,90) -- (430,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,70) -- (390,70) -- (390,90) -- (370,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,70) -- (410,70) -- (410,90) -- (390,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (350,70) -- (370,70) -- (370,90) -- (350,90) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (410,70) -- (430,70) -- (430,90) -- (410,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (410,50) -- (430,50) -- (430,70) -- (410,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,50) -- (390,50) -- (390,70) -- (370,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,50) -- (410,50) -- (410,70) -- (390,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,70) -- (470,70) -- (470,90) -- (450,90) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,70) -- (490,70) -- (490,90) -- (470,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (410,30) -- (430,30) -- (430,50) -- (410,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (430,30) -- (450,30) -- (450,50) -- (430,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,30) -- (470,30) -- (470,50) -- (450,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,30) -- (390,30) -- (390,50) -- (370,50) -- cycle ;

% tpos tneg
\draw  [fill=tpos  ,fill opacity=1 ] (370,110) -- (390,110) -- (390,130) -- (370,130) -- cycle ;
\draw  [fill=tpos  ,fill opacity=1 ] (390,110) -- (410,110) -- (410,130) -- (390,130) -- cycle ;
\draw  [fill=tpos  ,fill opacity=1 ] (350,110) -- (370,110) -- (370,130) -- (350,130) -- cycle ;
\draw  [fill=tpos  ,fill opacity=1 ] (410,110) -- (430,110) -- (430,130) -- (410,130) -- cycle ;
\draw  [fill=tneg  ,fill opacity=1 ] (450,110) -- (470,110) -- (470,130) -- (450,130) -- cycle ;
\draw  [fill=tneg  ,fill opacity=1 ] (470,110) -- (490,110) -- (490,130) -- (470,130) -- cycle ;
\draw  [fill=tneg  ,fill opacity=1 ] (430,110) -- (450,110) -- (450,130) -- (430,130) -- cycle ;


% \draw  [fill=nodeneg  ,fill opacity=1 ] (550,30) -- (570,30) -- (570,50) -- (550,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (570,30) -- (590,30) -- (590,50) -- (570,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (590,30) -- (610,30) -- (610,50) -- (590,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (610,30) -- (630,30) -- (630,50) -- (610,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (630,30) -- (650,30) -- (650,50) -- (630,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (650,30) -- (670,30) -- (670,50) -- (650,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (670,30) -- (690,30) -- (690,50) -- (670,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (550,50) -- (570,50) -- (570,70) -- (550,70) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (570,50) -- (590,50) -- (590,70) -- (570,70) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (650,50) -- (670,50) -- (670,70) -- (650,70) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (670,50) -- (690,50) -- (690,70) -- (670,70) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (630,70) -- (650,70) -- (650,90) -- (630,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (650,70) -- (670,70) -- (670,90) -- (650,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (670,70) -- (690,70) -- (690,90) -- (670,90) -- cycle ;
% \draw  [fill=nodepos  ,fill opacity=1 ] (570,70) -- (590,70) -- (590,90) -- (570,90) -- cycle ;
% \draw  [fill=nodepos  ,fill opacity=1 ] (590,50) -- (610,50) -- (610,70) -- (590,70) -- cycle ;
% \draw  [fill=nodepos  ,fill opacity=1 ] (550,70) -- (570,70) -- (570,90) -- (550,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (610,70) -- (630,70) -- (630,90) -- (610,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (630,50) -- (650,50) -- (650,70) -- (630,70) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (590,70) -- (610,70) -- (610,90) -- (590,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (610,50) -- (630,50) -- (630,70) -- (610,70) -- cycle ;

% \draw  [fill=nodepos  ,fill opacity=1 ] (510,50) -- (530,50) -- (530,70) -- (510,70) -- cycle ;
% \draw  [fill=nodepos  ,fill opacity=1 ] (510,70) -- (530,70) -- (530,90) -- (510,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (510,30) -- (530,30) -- (530,50) -- (510,50) -- cycle ;

\begin{scope}[shift={(10,0)}]
    \draw  [fill=nodeneg  ,fill opacity=1 ] (510,50) -- (530,50) -- (530,70) -- (510,70) -- cycle ;
    \draw  [fill=nodeneg  ,fill opacity=1 ] (510,70) -- (530,70) -- (530,90) -- (510,90) -- cycle ;
    \draw  [fill=nodeneg  ,fill opacity=1 ] (510,30) -- (530,30) -- (530,50) -- (510,50) -- cycle ;
    \node[anchor=center] at (520,40) {$0$};
    \node[anchor=center] at (520,60) {$1$};
    \node[anchor=center] at (520,80) {$1$};
    \draw (520,20) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle Y$};
\end{scope}
% LEFT PART
% \begin{scope}[shift={(30,0)}]
% % \draw  [fill=act  ,fill opacity=1 ] (80,30) -- (100,30) -- (100,50) -- (80,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (120,30) -- (140,30) -- (140,50) -- (120,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (160,30) -- (180,30) -- (180,50) -- (160,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (200,30) -- (220,30) -- (220,50) -- (200,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (80,50) -- (100,50) -- (100,70) -- (80,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (100,50) -- (120,50) -- (120,70) -- (100,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (140,50) -- (160,50) -- (160,70) -- (140,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (200,50) -- (220,50) -- (220,70) -- (200,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (100,70) -- (120,70) -- (120,90) -- (100,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (160,70) -- (180,70) -- (180,90) -- (160,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (180,70) -- (200,70) -- (200,90) -- (180,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (200,70) -- (220,70) -- (220,90) -- (200,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (180,50) -- (200,50) -- (200,70) -- (180,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (160,50) -- (180,50) -- (180,70) -- (160,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (140,70) -- (160,70) -- (160,90) -- (140,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (120,70) -- (140,70) -- (140,90) -- (120,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (120,50) -- (140,50) -- (140,70) -- (120,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (80,70) -- (100,70) -- (100,90) -- (80,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (180,30) -- (200,30) -- (200,50) -- (180,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (140,30) -- (160,30) -- (160,50) -- (140,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (100,30) -- (120,30) -- (120,50) -- (100,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (100,110) -- (120,110) -- (120,130) -- (100,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (120,110) -- (140,110) -- (140,130) -- (120,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (140,110) -- (160,110) -- (160,130) -- (140,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (80,110) -- (100,110) -- (100,130) -- (80,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (160,110) -- (180,110) -- (180,130) -- (160,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (180,110) -- (200,110) -- (200,130) -- (180,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (200,110) -- (220,110) -- (220,130) -- (200,130) -- cycle ;

% % \draw (137,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{t,c}$};
% % \draw (140,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{t}$};
% % \draw (10,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{c}( x_{t})$};
% % \draw (10,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G( x_{t})$};
% % \draw [->]   (52,60) -- (68,60) ;
% % \draw [->]   (52,120) -- (68,120) ;
% \end{scope}


    \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=-3]
    (350,30) -- (490,30) node [black,midway,yshift=12] 
    {\footnotesize $T$};

    \draw [decorate,decoration={brace,amplitude=5pt},xshift=3,yshift=0]
    (490,30) -- (490,90) node [black,midway,xshift=12] 
    {\footnotesize $C$};
    
    \draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=0,yshift=3]
    (350,130) -- (430,130) node [black,midway,yshift=-12] 
    {\footnotesize $ \mathcal{T}_{\text{pos}}$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=0,yshift=3]
    (430,130) -- (490,130) node [black,midway,yshift=-12] 
    {\footnotesize $ \mathcal{T}_{\text{neg}}$};
    
    % \draw [decorate,decoration={brace,amplitude=5pt},xshift=2,yshift=0]
    % (490,30) -- (490,90) node [black,midway,xshift=10] 
    % {\footnotesize $C$};
    % \draw [decorate,decoration={brace,amplitude=5pt},xshift=2,yshift=0]
    % (490,30) -- (490,90) node [black,midway,xshift=10] 
    % {\footnotesize $C$};

    % \draw   (349.6,134.17) .. controls (349.6,138.84) and (351.93,141.17) .. (356.6,141.17) -- (379,141.17) .. controls (385.67,141.17) and (389,143.5) .. (389,148.17) .. controls (389,143.5) and (392.33,141.17) .. (399,141.17)(396,141.17) -- (421.4,141.17) .. controls (426.07,141.17) and (428.4,138.84) .. (428.4,134.17) ;
    % \draw   (429.6,134.57) .. controls (429.6,139.24) and (431.93,141.57) .. (436.6,141.57) -- (449.8,141.57) .. controls (456.47,141.57) and (459.8,143.9) .. (459.8,148.57) .. controls (459.8,143.9) and (463.13,141.57) .. (469.8,141.57)(466.8,141.57) -- (483,141.57) .. controls (487.67,141.57) and (490,139.24) .. (490,134.57) ;
    
    % \draw (420,20) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle h_{c,t}$};
    % \draw (425,20) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle C\times T$};
    % \draw (390,160) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{\text{pos}}$};
    % \draw (460,160) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{\text{neg}}$};
\end{scope}


% h function column
\begin{scope}[shift={(30,0)}]
    \draw [->] (225,60) -- (240,60) ;
    \draw [->] (300,60) -- (315,60) ;
    \draw [->] (300,60) -- (315,40) ;
    \draw [->] (300,60) -- (315,80) ;
    \draw [->] (225,120) -| (260,120) |- (260,75);
    \draw (270,60) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle h(a_{t} ,s_{c,t})$};
    
    \draw (220,60) node [xi,anchor=east]   [align=left] {$\displaystyle s_{c,t}$};
    \draw (220,120) node [xi,anchor=east]   [align=left] {$\displaystyle a_{t}$};
    
    % \node[anchor=west] at (460,60) {$C$};
\end{scope}


                        
% \begin{scope}[on background layer,shift={(30,0)}]
%     \draw[rounded corners=7,fill=yellow, fill opacity=0.1] (180,20) rectangle (300,140);
%     \draw[rounded corners=7,fill=blue, fill opacity=0.1] (190,-10) rectangle (305,90);
%     \node[anchor=north east] at (300,20) {\Large$T$};
%     \node[anchor=north east] at (305,-10) {\Large$C$};
% \end{scope}

% \draw (540,0) -- (540,165) ;
% \draw (600,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y^{c}_{t}$};
\end{tikzpicture}

==> figs/tpos_explain2.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\definecolor{node0}{HTML}{FFFFFF}
\definecolor{node1}{HTML}{F1DFB4}
\definecolor{nodepos}{HTML}{B8E986}
% \definecolor{nodeneg}{HTML}{EBBBAE}
\definecolor{nodeneg}{HTML}{FFFFFF}
\definecolor{tpos}{HTML}{B4D0F1}
\definecolor{tneg}{HTML}{EBBBAE}
\definecolor{act}{HTML}{CFCFCF}

% \path (0,165);
\begin{scope}[shift={(0,0)}]
\draw  [fill=node0  ,fill opacity=1 ] (350,30) -- (370,30) -- (370,50) -- (350,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (390,30) -- (410,30) -- (410,50) -- (390,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,30) -- (490,30) -- (490,50) -- (470,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (350,50) -- (370,50) -- (370,70) -- (350,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (430,50) -- (450,50) -- (450,70) -- (430,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,50) -- (470,50) -- (470,70) -- (450,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,50) -- (490,50) -- (490,70) -- (470,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (430,70) -- (450,70) -- (450,90) -- (430,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,70) -- (390,70) -- (390,90) -- (370,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,70) -- (410,70) -- (410,90) -- (390,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (350,70) -- (370,70) -- (370,90) -- (350,90) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (410,70) -- (430,70) -- (430,90) -- (410,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (410,50) -- (430,50) -- (430,70) -- (410,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,50) -- (390,50) -- (390,70) -- (370,70) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,50) -- (410,50) -- (410,70) -- (390,70) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,70) -- (470,70) -- (470,90) -- (450,90) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (470,70) -- (490,70) -- (490,90) -- (470,90) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (410,30) -- (430,30) -- (430,50) -- (410,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (430,30) -- (450,30) -- (450,50) -- (430,50) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,30) -- (470,30) -- (470,50) -- (450,50) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (370,30) -- (390,30) -- (390,50) -- (370,50) -- cycle ;


\draw  [fill=node0  ,fill opacity=1 ] (350,30) -- (370,30) -- (370,10) -- (350,10) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (370,30) -- (390,30) -- (390,10) -- (370,10) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (390,30) -- (410,30) -- (410,10) -- (390,10) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (410,30) -- (430,30) -- (430,10) -- (410,10) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (430,30) -- (450,30) -- (450,10) -- (430,10) -- cycle ;
\draw  [fill=node0  ,fill opacity=1 ] (450,30) -- (470,30) -- (470,10) -- (450,10) -- cycle ;
\draw  [fill=node1  ,fill opacity=1 ] (470,30) -- (490,30) -- (490,10) -- (470,10) -- cycle ;

% tpos tneg
\draw  [fill=tpos  ,fill opacity=1 ] (370,110) -- (390,110) -- (390,130) -- (370,130) -- cycle ;
\draw  [fill=tpos  ,fill opacity=1 ] (390,110) -- (410,110) -- (410,130) -- (390,130) -- cycle ;
\draw  [fill=tpos  ,fill opacity=1 ] (350,110) -- (370,110) -- (370,130) -- (350,130) -- cycle ;
\draw  [fill=tpos  ,fill opacity=1 ] (410,110) -- (430,110) -- (430,130) -- (410,130) -- cycle ;
\draw  [fill=tneg  ,fill opacity=1 ] (450,110) -- (470,110) -- (470,130) -- (450,130) -- cycle ;
\draw  [fill=tneg  ,fill opacity=1 ] (470,110) -- (490,110) -- (490,130) -- (470,130) -- cycle ;
\draw  [fill=tneg  ,fill opacity=1 ] (430,110) -- (450,110) -- (450,130) -- (430,130) -- cycle ;


% \draw  [fill=nodeneg  ,fill opacity=1 ] (550,30) -- (570,30) -- (570,50) -- (550,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (570,30) -- (590,30) -- (590,50) -- (570,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (590,30) -- (610,30) -- (610,50) -- (590,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (610,30) -- (630,30) -- (630,50) -- (610,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (630,30) -- (650,30) -- (650,50) -- (630,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (650,30) -- (670,30) -- (670,50) -- (650,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (670,30) -- (690,30) -- (690,50) -- (670,50) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (550,50) -- (570,50) -- (570,70) -- (550,70) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (570,50) -- (590,50) -- (590,70) -- (570,70) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (650,50) -- (670,50) -- (670,70) -- (650,70) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (670,50) -- (690,50) -- (690,70) -- (670,70) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (630,70) -- (650,70) -- (650,90) -- (630,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (650,70) -- (670,70) -- (670,90) -- (650,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (670,70) -- (690,70) -- (690,90) -- (670,90) -- cycle ;
% \draw  [fill=nodepos  ,fill opacity=1 ] (570,70) -- (590,70) -- (590,90) -- (570,90) -- cycle ;
% \draw  [fill=nodepos  ,fill opacity=1 ] (590,50) -- (610,50) -- (610,70) -- (590,70) -- cycle ;
% \draw  [fill=nodepos  ,fill opacity=1 ] (550,70) -- (570,70) -- (570,90) -- (550,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (610,70) -- (630,70) -- (630,90) -- (610,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (630,50) -- (650,50) -- (650,70) -- (630,70) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (590,70) -- (610,70) -- (610,90) -- (590,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (610,50) -- (630,50) -- (630,70) -- (610,70) -- cycle ;

% \draw  [fill=nodepos  ,fill opacity=1 ] (510,50) -- (530,50) -- (530,70) -- (510,70) -- cycle ;
% \draw  [fill=nodepos  ,fill opacity=1 ] (510,70) -- (530,70) -- (530,90) -- (510,90) -- cycle ;
% \draw  [fill=nodeneg  ,fill opacity=1 ] (510,30) -- (530,30) -- (530,50) -- (510,50) -- cycle ;

\begin{scope}[shift={(10,0)}]
    \draw  [fill=nodeneg  ,fill opacity=1 ] (510,50) -- (530,50) -- (530,70) -- (510,70) -- cycle ;
    \draw  [fill=nodeneg  ,fill opacity=1 ] (510,70) -- (530,70) -- (530,90) -- (510,90) -- cycle ;
    \draw  [fill=nodeneg  ,fill opacity=1 ] (510,30) -- (530,30) -- (530,50) -- (510,50) -- cycle ;
    \draw  [fill=nodeneg  ,fill opacity=1 ] (510,30) -- (530,30) -- (530,10) -- (510,10) -- cycle ;
    \node[anchor=center] at (520,20) {$0$};
    \node[anchor=center] at (520,40) {$0$};
    \node[anchor=center] at (520,60) {$1$};
    \node[anchor=center] at (520,80) {$1$};
    \draw (520,00) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle Y$};
\end{scope}
% LEFT PART
% \begin{scope}[shift={(30,0)}]
% % \draw  [fill=act  ,fill opacity=1 ] (80,30) -- (100,30) -- (100,50) -- (80,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (120,30) -- (140,30) -- (140,50) -- (120,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (160,30) -- (180,30) -- (180,50) -- (160,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (200,30) -- (220,30) -- (220,50) -- (200,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (80,50) -- (100,50) -- (100,70) -- (80,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (100,50) -- (120,50) -- (120,70) -- (100,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (140,50) -- (160,50) -- (160,70) -- (140,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (200,50) -- (220,50) -- (220,70) -- (200,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (100,70) -- (120,70) -- (120,90) -- (100,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (160,70) -- (180,70) -- (180,90) -- (160,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (180,70) -- (200,70) -- (200,90) -- (180,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (200,70) -- (220,70) -- (220,90) -- (200,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (180,50) -- (200,50) -- (200,70) -- (180,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (160,50) -- (180,50) -- (180,70) -- (160,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (140,70) -- (160,70) -- (160,90) -- (140,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (120,70) -- (140,70) -- (140,90) -- (120,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (120,50) -- (140,50) -- (140,70) -- (120,70) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (80,70) -- (100,70) -- (100,90) -- (80,90) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (180,30) -- (200,30) -- (200,50) -- (180,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (140,30) -- (160,30) -- (160,50) -- (140,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (100,30) -- (120,30) -- (120,50) -- (100,50) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (100,110) -- (120,110) -- (120,130) -- (100,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (120,110) -- (140,110) -- (140,130) -- (120,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (140,110) -- (160,110) -- (160,130) -- (140,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (80,110) -- (100,110) -- (100,130) -- (80,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (160,110) -- (180,110) -- (180,130) -- (160,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (180,110) -- (200,110) -- (200,130) -- (180,130) -- cycle ;
% % \draw  [fill=act  ,fill opacity=1 ] (200,110) -- (220,110) -- (220,130) -- (200,130) -- cycle ;

% % \draw (137,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{t,c}$};
% % \draw (140,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{t}$};
% % \draw (10,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{c}( x_{t})$};
% % \draw (10,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G( x_{t})$};
% % \draw [->]   (52,60) -- (68,60) ;
% % \draw [->]   (52,120) -- (68,120) ;
% \end{scope}


    \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=-3]
    (350,10) -- (490,10) node [black,midway,yshift=12] 
    {\footnotesize $T$};

    \draw [decorate,decoration={brace,amplitude=5pt},xshift=3,yshift=0]
    (490,10) -- (490,90) node [black,midway,xshift=12] 
    {\footnotesize $C$};
    
    \draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=0,yshift=3]
    (350,130) -- (430,130) node [black,midway,yshift=-12] 
    {\footnotesize $ \mathcal{T}_{\text{pos}}$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=0,yshift=3]
    (430,130) -- (490,130) node [black,midway,yshift=-12] 
    {\footnotesize $ \mathcal{T}_{\text{neg}}$};
    
    % \draw [decorate,decoration={brace,amplitude=5pt},xshift=2,yshift=0]
    % (490,30) -- (490,90) node [black,midway,xshift=10] 
    % {\footnotesize $C$};
    % \draw [decorate,decoration={brace,amplitude=5pt},xshift=2,yshift=0]
    % (490,30) -- (490,90) node [black,midway,xshift=10] 
    % {\footnotesize $C$};

    % \draw   (349.6,134.17) .. controls (349.6,138.84) and (351.93,141.17) .. (356.6,141.17) -- (379,141.17) .. controls (385.67,141.17) and (389,143.5) .. (389,148.17) .. controls (389,143.5) and (392.33,141.17) .. (399,141.17)(396,141.17) -- (421.4,141.17) .. controls (426.07,141.17) and (428.4,138.84) .. (428.4,134.17) ;
    % \draw   (429.6,134.57) .. controls (429.6,139.24) and (431.93,141.57) .. (436.6,141.57) -- (449.8,141.57) .. controls (456.47,141.57) and (459.8,143.9) .. (459.8,148.57) .. controls (459.8,143.9) and (463.13,141.57) .. (469.8,141.57)(466.8,141.57) -- (483,141.57) .. controls (487.67,141.57) and (490,139.24) .. (490,134.57) ;
    
    % \draw (420,20) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle h_{c,t}$};
    % \draw (425,20) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle C\times T$};
    % \draw (390,160) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{\text{pos}}$};
    % \draw (460,160) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{\text{neg}}$};
\end{scope}


% h function column
\begin{scope}[shift={(30,-10)}]
    \draw [->] (225,60) -- (240,60) ;
    \draw [->] (300,60) -- (315,30) ;
    \draw [->] (300,60) -- (315,50) ;
    \draw [->] (300,60) -- (315,70) ;
    \draw [->] (300,60) -- (315,90) ;
    \draw [->] (225,120) -| (260,120) |- (260,75);
    \draw (270,60) node [anchor=center][inner sep=0.75pt]   [align=left] {$\displaystyle h(a_{t} ,s_{c,t})$};
    
    \draw (220,60) node [xi,anchor=east]   [align=left] {$\displaystyle s_{c,t}$};
    \draw (220,120) node [xi,anchor=east]   [align=left] {$\displaystyle a_{t}$};
    
    % \node[anchor=west] at (460,60) {$C$};
\end{scope}


                        
% \begin{scope}[on background layer,shift={(30,0)}]
%     \draw[rounded corners=7,fill=yellow, fill opacity=0.1] (180,20) rectangle (300,140);
%     \draw[rounded corners=7,fill=blue, fill opacity=0.1] (190,-10) rectangle (305,90);
%     \node[anchor=north east] at (300,20) {\Large$T$};
%     \node[anchor=north east] at (305,-10) {\Large$C$};
% \end{scope}

% \draw (540,0) -- (540,165) ;
% \draw (600,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y^{c}_{t}$};
\end{tikzpicture}
